Computations of Heegaard-Floer knot homology

Using a combinatorial approach described in a recent paper of Manolescu, Ozsv\'ath, and Sarkar we compute the Heegaard-Floer knot homology of all knots with at most 12 crossings as well as the $\tau$ invariant for knots through 11 crossings. We review the basic construction of \cite{MOS}, giving two examples that can be worked out by hand, and explain some ideas we used to simplify the computation. We conclude with a discussion of knot Floer homology for small knots, closely examining the Kinoshita-Teraska knot $KT_{2,1}$ and its Conway mutant.

==> (inline-0) <==
\begin{array}{lll}
{\rm Knot\,} K & \tau & \sum_{i,j} \dim_{\ZZ_2} \widehat{HFK}_j(S^3,K,i) q^jt^i = \sum_{i,j} \dim_{\ZZ_2} E^1_{p,j-p}(\widehat{CFK}(S^3,K)) q^jt^i \\
& & \sum_{i,j} \dim_{\ZZ_2} E^2_{p,j-p}(\widehat{CFK}(S^3,K)) q^jt^i \\
\\
8_{19} & -3 & t^{-3}+qt^{-2}+q^2+q^5t^2+q^6t^3 \\
8_{20} & 0 & q^{-2}t^{-2}+2q^{-1}t^{-1}+3+2qt+q^2t^2 \\
8_{21} & -1 & q^{-1}t^{-2}+4t^{-1}+5q+4q^2t+q^3t^2 \\
9_{42} & 0 & q^{-1}t^{-2}+2t^{-1}+1+2q+2q^2t+q^3t^2 \\
 & & 1\\
9_{43} & 2 & q^{-5}t^{-3}+3q^{-4}t^{-2}+2q^{-3}t^{-1}+q^{-2}+2q^{-1}t+3t^2+qt^3 \\
9_{44} & 0 & q^{-2}t^{-2} + 4q^{-1}t^{-1} + 7 + 4qt + q^{2}t^{2} \\
9_{45} & -1 & q^{-1}t^{-2} + 6t^{-1} + 9q + 6q^{2}t + q^{3}t^{2} \\
9_{46} & 0 & 2q^{-1}t^{-1} + 5 + 2qt \\
9_{47} & 1 & q^{-4}t^{-3} + 4q^{-3}t^{-2} + 6q^{-2}t^{-1} + 5q^{-1} + 6t + 4qt^{2} + q^{2}t^{3} \\
9_{48} & 1 & q^{-3}t^{-2} + 7q^{-2}t^{-1} + 11q^{-1} + 7t + qt^{2}\\
9_{49} & 2 & 3q^{-4}t^{-2} + 6q^{-3}t^{-1} + 7q^{-2} + 6q^{-1}t + 3t^{2} \\
10_{124} & 4 & q^{-8}t^{-4} + q^{-7}t^{-3} + q^{-4}t^{-1} + q^{-3} + q^{-2}t + q^{-1}t^{3} + t^{4} \\
10_{125} & 1 & q^{-4}t^{-3} + 2q^{-3}t^{-2} + 2q^{-2}t^{-1} + q^{-1} + 2t + 2qt^{2} + q^{2}t^{3}\\
10_{126} & -1 & q^{-2}t^{-3} + 2q^{-1}t^{-2} + 4t^{-1} + 5q + 4q^{2}t + 2q^{3}t^{2} + q^{4}t^{3}\\
10_{127} & -2 & q^{-1}t^{-3} + 4t^{-2} + 6qt^{-1} + 7q^{2} + 6q^{3}t + 4q^{4}t^{2} + q^{5}t^{3}\\
10_{128} & 3 & 2q^{-6}t^{-3} + 3q^{-5}t^{-2} + q^{-4}t^{-1} + q^{-2} + q^{-2}t + 3q^{-1}t^{2} + 2t^{3}\\
10_{129} & 0 & 2q^{-2}t^{-2} + 6q^{-1}t^{-1} + 9 + 6qt + 2q^{2}t^{2}\\
10_{130} & 0 & 2q^{-2}t^{-2} + 4q^{-1}t^{-1} + 5 + 4qt + 2q^{2}t^{2}\\
10_{131} & -1 & 2q^{-1}t^{-2} + 8t^{-1} + 11q + 8q^{2}t + 2q^{3}t^{2}\\
10_{132} & -1 & q^{-2}t^{-2} + (2q^{-1}+1)t^{-1} + 2 + q + (2q + q^{2})t + q^{2}t^{2} \\
 & & t^{-1}\\
10_{133} & -1 & q^{-1}t^{-2} + 5t^{-1} + 7q + 5q^{2}t + q^{3}t^{2}\\
10_{134} & 3 & 2q^{-6}t^{-3} + 4q^{-5}t^{-2} + 4q^{-4}t^{-1} + 3q^{-3} + 4q^{-2}t + 4q^{-1}t^{2} + 2t^{3}\\
10_{135} & 0 & 3q^{-2}t^{-2} + 9q^{-1}t^{-1} + 13 + 9qt + 3q^{2}t^{2}\\
10_{136} & 0 & q^{-3}t^{-2} + 4q^{-2}t^{-1} + 6q^{-1} + 1 + 4t + qt^{2}\\
 & & 1 \\
10_{137} & 0 & q^{-2}t^{-2} + 6q^{-1}t^{-1} + 11 + 6qt + q^{2}t^{2}\\
10_{138} & 1 & q^{-4}t^{-3} + 5q^{-3}t^{-2} + 8q^{-2}t^{-1} + 7q^{-1} + 8t + 5qt^{2} + q^{2}t^{3}\\
10_{139} & 4 & q^{-8}t^{-4} + q^{-7}t^{-3} + 2q^{-4}t^{-1} + 3q^{-3} + 2q^{-2}t + q^{-1}t^{3} + t^{4}\\
10_{140} & 0 & q^{-2}t^{-2} + 2q^{-1}t^{-1} + 3 + 2qt + q^{2}t^{2}\\
10_{141} & 0 & q^{-3}t^{-3} + 3q^{-2}t^{-2} + 4q^{-1}t^{-1} + 5 + 4qt + 3q^{2}t^{2} + q^{3}t^{3}\\
10_{142} & 3 & 2q^{-6}t^{-3} + 3q^{-5}t^{-2} + 2q^{-4}t^{-1} + q^{-3} + 2q^{-2}t + 3q^{-1}t^{2} + 2t^{3}\\
10_{143} & -1 & q^{-2}t^{-3} + 3q^{-1}t^{-2} + 6t^{-1} + 7q + 6q^{2}t + 3q^{3}t^{2} + q^{4}t^{3}\\
10_{144} & -1 & 3q^{-1}t^{-2} + 10t^{-1} + 13q + 10q^{2}t + 3q^{3}t^{2}\\
10_{145} & -2 & t^{-2} + (2 + q)t^{-1} + 4q + q^{2} + (2q^{2} + q^{3})t + q^{4}t^{2}\\
 & & t^{-2} \\
10_{146} & 0 & 2q^{-2}t^{-2} + 8q^{-1}t^{-1} + 13 + 8qt + 2q^{2}t^{2}\\
10_{147} & 1 & 2q^{-3}t^{-2} + 7q^{-2}t^{-1} + 9q^{-1} + 7t + 2qt^{2}\\
10_{148} & -1 & q^{-2}t^{-3} + 3q^{-1}t^{-2} + 7t^{-1} + 9q + 7q^{2}t + 3q^{3}t^{2} + q^{4}t^{3}\\
10_{149} & -2 & q^{-1}t^{-3} + 5t^{-2} + 9qt^{-1} + 11q^{2} + 9q^{3}t + 5q^{4}t^{2} + q^{5}t^{3}\\
10_{150} & 2 & q^{-5}t^{-3} + 4q^{-4}t^{-2} + 6q^{-3}t^{-1} + 7q^{-2} + 6q^{-1}t + 4t^{2} + qt^{3}\\
10_{151} & 1 & q^{-4}t^{-3} + 4q^{-3}t^{-2} + 10q^{-2}t^{-1} + 13q^{-1} + 10t + 4qt^{2} + q^{2}t^{3}\\
10_{152} & -4 & t^{-4} + qt^{-3} + qt^{-2} + 4q^{2}t^{-1} + 5q^{3} + 4q^{4}t + q^{5}t^{2} + q^{7}t^{3} + q^{8}t^{4}\\
10_{153} & 0 &q^{-2}t^{-3} + (q^{-2} + 2q^{-1})t^{-2} + (2q^{-1}+1)t^{-1} + 3 + (2q + q^{2})t + (q^{2} + 2q^{3})t^{2} + q^{4}t^{3}\\
 & & 1 \\
10_{154} & 3 & q^{-6}t^{-3} + (q^{-5} + q^{-4})t^{-2} + 4q^{-3}t^{-1} + 7q^{-2} + 4q^{-1}t + (q^{-1}+1)t^{2} + t^{3}\\
 & & q^{-2}+q^{-1}t^2+t^3 \\
10_{155} & 0 & q^{-3}t^{-3} + 3q^{-2}t^{-2} + 5q^{-1}t^{-1} + 7 + 5qt + 3q^{2}t^{2} + q^{3}t^{3}\\
10_{156} & -1 & q^{-2}t^{-3} + 4q^{-1}t^{-2} + 8t^{-1} + 9q + 8q^{2}t + 4q^{3}t^{2} + q^{4}t^{3}\\
10_{157} & 2 & q^{-5}t^{-3} + 6q^{-4}t^{-2} + 11q^{-3}t^{-1} + 13q^{-2} + 11q^{-1}t + 6t^{2} + qt^{3}\\
10_{158} & 0 & q^{-3}t^{-3} + 4q^{-2}t^{-2} + 10q^{-1}t^{-1} + 15 + 10qt + 4q^{2}t^{2} + q^{3}t^{3}\\
10_{159} & -1 & q^{-2}t^{-3} + 4q^{-1}t^{-2} + 9t^{-1} + 11q + 9q^{2}t + 4q^{3}t^{2} + q^{4}t^{3}\\
10_{160} & 2 & q^{-5}t^{-3} + 4q^{-4}t^{-2} + 4q^{-3}t^{-1} + 3q^{-2} + 4q^{-1}t + 4t^{2} + qt^{3}\\
10_{161} & -3 & t^{-3} + (1+ q)t^{-2} + 2qt^{-1} + 3q^{2} + 2q^{3}t + (q^{4} + q^{5})t^{2} + q^{6}t^{3}\\
 & & t^{-3}+qt^{-2}+q^2 \\
10_{162} & -1 & 3q^{-1}t^{-2} + 9t^{-1} + 11q + 9q^{2}t + 3q^{3}t^{2}\\
10_{163} & 1 & q^{-4}t^{-3} + 5q^{-3}t^{-2} + 12q^{-2}t^{-1} + 15q^{-1} + 12t + 5qt^{2} + q^{2}t^{3}\\
10_{164} & 0 & 3q^{-2}t^{-2} + 11q^{-1}t^{-1} + 17 + 11qt + 3q^{2}t^{2}\\
10_{165} & 1 & 2q^{-3}t^{-2} + 10q^{-2}t^{-1} + 15q^{-1} + 10t + 2qt^{2}\end{array}$$ $$\begin{array}{lll}
11n_{1} & -1 & q^{-1}t^{-2}+7t^{-1}+11q+7q^{2}t+q^{3}t^{2} \\
11n_{2} & -2 & 2q^{-1}t^{-3}+8t^{-2}+12qt^{-1}+13q^{2}+12q^{3}t+8q^{4}t^{2}+2q^{5}t^{3} \\
11n_{3} & -1 & 3q^{-1}t^{-2}+11t^{-1}+15q+11q^{2}t+3q^{3}t^{2} \\
11n_{4} & 0 & q^{-3}t^{-3}+5q^{-2}t^{-2}+11q^{-1}t^{-1}+15+11qt+5q^{2}t^{2}+q^{3}t^{3} \\
11n_{5} & -1 & q^{-2}t^{-3}+7q^{-1}t^{-2}+17t^{-1}+21q+17q^{2}t+7q^{3}t^{2}+q^{4}t^{3} \\
11n_{6} & 0 & q^{-3}t^{-3}+q^{-3}t^{-2}+4q^{-2}t^{-2}+2q^{-2}t^{-1}+5q^{-1}t^{-1}+2q^{-1}+5+2t+5qt+qt^{2}+4q^{2}t^{2}+q^{3}t^{3} \\
 & & 1 \\
11n_{7} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+16t^{-1}+21q+16q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{8} & -2 & q^{-1}t^{-3}+6t^{-2}+12qt^{-1}+15q^{2}+12q^{3}t+6q^{4}t^{2}+q^{5}t^{3} \\
11n_{9} & 3 & q^{-7}t^{-4}+3q^{-6}t^{-3}+2q^{-5}t^{-2}+q^{-4}t^{-2}+4q^{-3}t^{-1}+7q^{-2}+4q^{-1}t+2q^{-1}t^{2}+t^{2}+3t^{3}+qt^{4} \\
 & & q^{-2}+q^{-1}t^2+t^3 \\
11n_{10} & -2 & q^{-1}t^{-3}+7t^{-2}+15qt^{-1}+19q^{2}+15q^{3}t+7q^{4}t^{2}+q^{5}t^{3} \\
11n_{11} & -1 & q^{-2}t^{-3}+5q^{-1}t^{-2}+13t^{-1}+17q+13q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
11n_{12} & 1 & q^{-2}t^{-2}+q^{-2}t^{-1}+4q^{-1}t^{-1}+q^{-1}+6+t+4qt+q^{2}t^{2} \\
 & & t \\
11n_{13} & -3 & q^{-1}t^{-4}+3t^{-3}+2qt^{-2}+q^{2}t^{-1}+q^{3}+q^{4}t+2q^{5}t^{2}+3q^{6}t^{3}+q^{7}t^{4} \\
11n_{14} & -2 & q^{-1}t^{-3}+6t^{-2}+10qt^{-1}+11q^{2}+10q^{3}t+6q^{4}t^{2}+q^{5}t^{3} \\
11n_{15} & -1 & q^{-2}t^{-3}+4q^{-1}t^{-2}+8t^{-1}+9q+8q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
11n_{16} & -2 & 2q^{-1}t^{-3}+7t^{-2}+7qt^{-1}+5q^{2}+7q^{3}t+7q^{4}t^{2}+2q^{5}t^{3} \\
11n_{17} & -1 & 2q^{-1}t^{-2}+12t^{-1}+19q+12q^{2}t+2q^{3}t^{2} \\
11n_{18} & 0 & 2q^{-2}t^{-2}+8q^{-1}t^{-1}+13+8qt+2q^{2}t^{2} \\
11n_{19} & 1 & q^{-5}t^{-3}+2q^{-4}t^{-2}+q^{-3}t^{-1}+q^{-2}t^{-1}+q^{-1}+q^{-1}t+t+2t^{2}+qt^{3} \\
 & & t \\
11n_{20} & 0 & 2q^{-3}t^{-2}+6q^{-2}t^{-1}+8q^{-1}+1+6t+2qt^{2} \\
 & & 1 \\
11n_{21} & 0 & q^{-3}t^{-3}+5q^{-2}t^{-2}+11q^{-1}t^{-1}+15+11qt+5q^{2}t^{2}+q^{3}t^{3} \\
11n_{22} & -1 & q^{-2}t^{-3}+5q^{-1}t^{-2}+13t^{-1}+17q+13q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
11n_{23} & -2 & q^{-2}t^{-4}+3q^{-1}t^{-3}+5t^{-2}+4qt^{-1}+3q^{2}+4q^{3}t+5q^{4}t^{2}+3q^{5}t^{3}+q^{6}t^{4} \\
11n_{24} & 0 & q^{-4}t^{-3}+3q^{-3}t^{-2}+5q^{-2}t^{-1}+6q^{-1}+1+5t+3qt^{2}+q^{2}t^{3} \\
 & & 1 \\
11n_{25} & -1 & q^{-2}t^{-3}+5q^{-1}t^{-2}+11t^{-1}+13q+11q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
11n_{26} & 0 & q^{-3}t^{-3}+5q^{-2}t^{-2}+9q^{-1}t^{-1}+11+9qt+5q^{2}t^{2}+q^{3}t^{3} \\
11n_{27} & -3 & q^{-1}t^{-4}+3t^{-3}+3qt^{-2}+2q^{2}t^{-1}+q^{2}+2q^{3}+2q^{4}t+3q^{5}t^{2}+3q^{6}t^{3}+q^{7}t^{4} \\
 & & t^{-3}+qt^{-2}+q^2 \\
11n_{28} & 0 & q^{-2}t^{-2}+5q^{-1}t^{-1}+9+5qt+q^{2}t^{2} \\
11n_{29} & -1 & 3q^{-1}t^{-2}+13t^{-1}+19q+13q^{2}t+3q^{3}t^{2} \\
11n_{30} & -2 & 2q^{-1}t^{-3}+6t^{-2}+6qt^{-1}+5q^{2}+6q^{3}t+6q^{4}t^{2}+2q^{5}t^{3} \\
11n_{31} & 2 & q^{-5}t^{-3}+3q^{-4}t^{-2}+q^{-3}t^{-2}+2q^{-3}t^{-1}+4q^{-2}t^{-1}+q^{-2}+6q^{-1}+2q^{-1}t+4t+3t^{2}+qt^{2}+qt^{3} \\
 & & t^2 \\
11n_{32} & 0 & q^{-3}t^{-3}+6q^{-2}t^{-2}+16q^{-1}t^{-1}+23+16qt+6q^{2}t^{2}+q^{3}t^{3} \\
11n_{33} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+12t^{-1}+13q+12q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{34} & 0 & q^{-4}t^{-3}+q^{-3}t^{-3}+3q^{-3}t^{-2}+3q^{-2}t^{-2}+3q^{-2}t^{-1}+3q^{-1}t^{-1}+2q^{-1}+3+3t+3qt+3qt^{2}+3q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
 & & 1 \\
11n_{35} & -2 & 2q^{-1}t^{-3}+10t^{-2}+20qt^{-1}+25q^{2}+20q^{3}t+10q^{4}t^{2}+2q^{5}t^{3} \\
11n_{36} & 1 & q^{-5}t^{-4}+4q^{-4}t^{-3}+8q^{-3}t^{-2}+13q^{-2}t^{-1}+15q^{-1}+13t+8qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \\
11n_{37} & 0 & q^{-3}t^{-3}+3q^{-2}t^{-2}+5q^{-1}t^{-1}+7+5qt+3q^{2}t^{2}+q^{3}t^{3} \\
11n_{38} & 0 & q^{-3}t^{-2}+2q^{-2}t^{-1}+q^{-1}t^{-1}+2q^{-1}+3+2t+qt+qt^{2} \\
 & & 1 \\
11n_{39} & 0 & 2q^{-2}t^{-2}+2q^{-2}t^{-1}+8q^{-1}t^{-1}+4q^{-1}+13+2t+8qt+2q^{2}t^{2} \\
 & & 1 \\
11n_{40} & -1 & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+18t^{-1}+23q+18q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
11n_{41} & 2 & q^{-6}t^{-4}+4q^{-5}t^{-3}+8q^{-4}t^{-2}+9q^{-3}t^{-1}+9q^{-2}+9q^{-1}t+8t^{2}+4qt^{3}+q^{2}t^{4} \\
11n_{42} & 0 & q^{-3}t^{-2}+q^{-2}t^{-2}+4q^{-2}t^{-1}+4q^{-1}t^{-1}+6q^{-1}+7+4t+4qt+qt^{2}+q^{2}t^{2} \\
 & & 1 \\
11n_{43} & -2 & 2q^{-1}t^{-3}+10t^{-2}+20qt^{-1}+25q^{2}+20q^{3}t+10q^{4}t^{2}+2q^{5}t^{3} \\
11n_{44} & 1 & q^{-5}t^{-4}+4q^{-4}t^{-3}+8q^{-3}t^{-2}+13q^{-2}t^{-1}+15q^{-1}+13t+8qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \\
11n_{45} & 0 & q^{-4}t^{-3}+q^{-3}t^{-3}+2q^{-3}t^{-2}+4q^{-2}t^{-2}+q^{-2}t^{-1}+7q^{-1}t^{-1}+9+t+7qt+2qt^{2}+4q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
 & & 1 \\
11n_{46} & -1 & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+18t^{-1}+23q+18q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
11n_{47} & -2 & q^{-2}t^{-4}+4q^{-1}t^{-3}+8t^{-2}+9qt^{-1}+9q^{2}+9q^{3}t+8q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
11n_{48} & 0 & q^{-3}t^{-3}+3q^{-2}t^{-2}+6q^{-1}t^{-1}+9+6qt+3q^{2}t^{2}+q^{3}t^{3} \\
11n_{49} & 0 & q^{-3}t^{-2}+2q^{-2}t^{-1}+2q^{-1}t^{-1}+2q^{-1}+5+2t+2qt+qt^{2} \\
 & & 1 \\
11n_{50} & 0 & 2q^{-2}t^{-2}+6q^{-1}t^{-1}+9+6qt+2q^{2}t^{2} \\
11n_{51} & 0 & q^{-3}t^{-3}+4q^{-2}t^{-2}+6q^{-1}t^{-1}+7+6qt+4q^{2}t^{2}+q^{3}t^{3} \\
11n_{52} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{53} & 0 & q^{-3}t^{-3}+4q^{-2}t^{-2}+8q^{-1}t^{-1}+11+8qt+4q^{2}t^{2}+q^{3}t^{3} \\
11n_{54} & -1 & q^{-2}t^{-3}+4q^{-1}t^{-2}+10t^{-1}+13q+10q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
11n_{55} & 0 & q^{-3}t^{-3}+6q^{-2}t^{-2}+14q^{-1}t^{-1}+19+14qt+6q^{2}t^{2}+q^{3}t^{3} \\
11n_{56} & -1 & q^{-2}t^{-3}+4q^{-1}t^{-2}+8t^{-1}+9q+8q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
11n_{57} & 3 & q^{-7}t^{-4}+3q^{-6}t^{-3}+2q^{-5}t^{-2}+q^{-3}t^{-1}+3q^{-2}+q^{-1}t+2q^{-1}t^{2}+3t^{3}+qt^{4} \\
 & & q^{-2}+q^{-1}t^2+t^3 \\
11n_{58} & 1 & q^{-4}t^{-3}+4q^{-3}t^{-2}+8q^{-2}t^{-1}+9q^{-1}+8t+4qt^{2}+q^{2}t^{3} \\
11n_{59} & -2 & q^{-1}t^{-3}+6t^{-2}+12qt^{-1}+15q^{2}+12q^{3}t+6q^{4}t^{2}+q^{5}t^{3} \\
11n_{60} & -1 & q^{-3}t^{-4}+3q^{-2}t^{-3}+4q^{-1}t^{-2}+5t^{-1}+5q+5q^{2}t+4q^{3}t^{2}+3q^{4}t^{3}+q^{5}t^{4} \end{array}$$ $$\begin{array}{lll}
11n_{61} & 2 & q^{-6}t^{-4}+3q^{-5}t^{-3}+4q^{-4}t^{-2}+2q^{-3}t^{-1}+q^{-2}t^{-1}+q^{-1}+2q^{-1}t+t+4t^{2}+3qt^{3}+q^{2}t^{4} \\
 & & q^{-2}t^{-1}+q^{-1}t+t^2 \\
11n_{62} & 0 & 2q^{-2}t^{-2}+8q^{-1}t^{-1}+13+8qt+2q^{2}t^{2} \\
11n_{63} & -1 & 2q^{-1}t^{-2}+10t^{-1}+15q+10q^{2}t+2q^{3}t^{2} \\
11n_{64} & -2 & 2q^{-1}t^{-3}+5t^{-2}+3qt^{-1}+q^{2}+3q^{3}t+5q^{4}t^{2}+2q^{5}t^{3} \\
11n_{65} & 0 & 3q^{-2}t^{-2}+8q^{-1}t^{-1}+11+8qt+3q^{2}t^{2} \\
11n_{66} & -1 & q^{-2}t^{-3}+7q^{-1}t^{-2}+18t^{-1}+23q+18q^{2}t+7q^{3}t^{2}+q^{4}t^{3} \\
11n_{67} & 0 & q^{-3}t^{-2}+q^{-2}t^{-2}+2q^{-2}t^{-1}+4q^{-1}t^{-1}+2q^{-1}+7+2t+4qt+qt^{2}+q^{2}t^{2} \\
 & & 1 \\
11n_{68} & 1 & 4q^{-3}t^{-2}+16q^{-2}t^{-1}+23q^{-1}+16t+4qt^{2} \\
11n_{69} & -2 & 2q^{-1}t^{-3}+7t^{-2}+9qt^{-1}+9q^{2}+9q^{3}t+7q^{4}t^{2}+2q^{5}t^{3} \\
11n_{70} & 1 & q^{-5}t^{-3}+2q^{-4}t^{-2}+3q^{-3}t^{-1}+q^{-2}t^{-1}+4q^{-2}+q^{-1}+3q^{-1}t+t+2t^{2}+qt^{3} \\
 & & t \\
11n_{71} & -1 & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
11n_{72} & -2 & 2q^{-1}t^{-3}+9t^{-2}+18qt^{-1}+23q^{2}+18q^{3}t+9q^{4}t^{2}+2q^{5}t^{3} \\
11n_{73} & 0 & q^{-4}t^{-3}+q^{-3}t^{-3}+2q^{-3}t^{-2}+3q^{-2}t^{-2}+q^{-2}t^{-1}+3q^{-1}t^{-1}+3+t+3qt+2qt^{2}+3q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
 & & 1 \\
11n_{74} & 0 & q^{-2}t^{-2}+2q^{-2}t^{-1}+4q^{-1}t^{-1}+4q^{-1}+7+2t+4qt+q^{2}t^{2} \\
 & & 1 \\
11n_{75} & -1 & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
11n_{76} & 2 & q^{-6}t^{-4}+3q^{-5}t^{-3}+6q^{-4}t^{-2}+8q^{-3}t^{-1}+9q^{-2}+8q^{-1}t+6t^{2}+3qt^{3}+q^{2}t^{4} \\
11n_{77} & 4 & q^{-8}t^{-4}+q^{-7}t^{-3}+2q^{-5}t^{-2}+8q^{-4}t^{-1}+11q^{-3}+8q^{-2}t+2q^{-1}t^{2}+q^{-1}t^{3}+t^{4} \\
 & & q^{-2}t+q^{-1}t^3+t^4 \\
11n_{78} & 2 & q^{-6}t^{-4}+3q^{-5}t^{-3}+6q^{-4}t^{-2}+8q^{-3}t^{-1}+9q^{-2}+8q^{-1}t+6t^{2}+3qt^{3}+q^{2}t^{4} \\
11n_{79} & 0 & 2q^{-3}t^{-2}+4q^{-2}t^{-1}+4q^{-1}+1+4t+2qt^{2} \\
 & & 1 \\
11n_{80} & 1 & q^{-5}t^{-3}+2q^{-4}t^{-2}+q^{-3}t^{-2}+q^{-3}t^{-1}+6q^{-2}t^{-1}+9q^{-1}+q^{-1}t+6t+2t^{2}+qt^{2}+qt^{3} \\
 & & t \\
11n_{81} & 3 & q^{-7}t^{-4}+3q^{-6}t^{-3}+4q^{-5}t^{-2}+4q^{-4}t^{-1}+4q^{-3}+q^{-2}+4q^{-2}t+4q^{-1}t^{2}+3t^{3}+qt^{4} \\
 & & q^{-2}+q^{-1}t^2+t^3 \\
11n_{82} & -1 & q^{-2}t^{-3}+3q^{-1}t^{-2}+4t^{-1}+3q+4q^{2}t+3q^{3}t^{2}+q^{4}t^{3} \\
11n_{83} & 0 & 3q^{-2}t^{-2}+12q^{-1}t^{-1}+19+12qt+3q^{2}t^{2} \\
11n_{84} & -1 & 2q^{-1}t^{-2}+9t^{-1}+13q+9q^{2}t+2q^{3}t^{2} \\
11n_{85} & 0 & q^{-3}t^{-3}+5q^{-2}t^{-2}+10q^{-1}t^{-1}+13+10qt+5q^{2}t^{2}+q^{3}t^{3} \\
11n_{86} & 0 & q^{-3}t^{-3}+4q^{-2}t^{-2}+7q^{-1}t^{-1}+9+7qt+4q^{2}t^{2}+q^{3}t^{3} \\
11n_{87} & -1 & q^{-2}t^{-3}+5q^{-1}t^{-2}+12t^{-1}+15q+12q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
11n_{88} & -3 & q^{-1}t^{-4}+3t^{-3}+2qt^{-2}+q^{2}+2q^{5}t^{2}+3q^{6}t^{3}+q^{7}t^{4} \\
11n_{89} & -2 & q^{-1}t^{-3}+7t^{-2}+14qt^{-1}+17q^{2}+14q^{3}t+7q^{4}t^{2}+q^{5}t^{3} \\
11n_{90} & -2 & 2q^{-1}t^{-3}+7t^{-2}+8qt^{-1}+7q^{2}+8q^{3}t+7q^{4}t^{2}+2q^{5}t^{3} \\
11n_{91} & -1 & q^{-1}t^{-2}+8t^{-1}+13q+8q^{2}t+q^{3}t^{2} \\
11n_{92} & 0 & q^{-4}t^{-3}+3q^{-3}t^{-2}+3q^{-2}t^{-1}+2q^{-1}+1+3t+3qt^{2}+q^{2}t^{3} \\
 & & 1 \\
11n_{93} & -3 & 3t^{-3}+7qt^{-2}+9q^{2}t^{-1}+9q^{3}+9q^{4}t+7q^{5}t^{2}+3q^{6}t^{3} \\
11n_{94} & 0 & q^{-3}t^{-3}+6q^{-2}t^{-2}+13q^{-1}t^{-1}+17+13qt+6q^{2}t^{2}+q^{3}t^{3} \\
11n_{95} & -2 & q^{-1}t^{-3}+5t^{-2}+7qt^{-1}+7q^{2}+7q^{3}t+5q^{4}t^{2}+q^{5}t^{3} \\
11n_{96} & 0 & q^{-4}t^{-3}+3q^{-3}t^{-2}+q^{-2}t^{-2}+3q^{-2}t^{-1}+2q^{-1}t^{-1}+2q^{-1}+3+3t+2qt+3qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
 & & 1 \\
11n_{97} & 0 & q^{-3}t^{-2}+q^{-2}t^{-2}+2q^{-2}t^{-1}+4q^{-1}t^{-1}+2q^{-1}+7+2t+4qt+qt^{2}+q^{2}t^{2} \\
 & & 1 \\
11n_{98} & 0 & q^{-3}t^{-3}+7q^{-2}t^{-2}+16q^{-1}t^{-1}+21+16qt+7q^{2}t^{2}+q^{3}t^{3} \\
11n_{99} & -1 & 3q^{-1}t^{-2}+10t^{-1}+13q+10q^{2}t+3q^{3}t^{2} \\
11n_{100} & 0 & 2q^{-2}t^{-2}+11q^{-1}t^{-1}+19+11qt+2q^{2}t^{2} \\
11n_{101} & -1 & 2q^{-1}t^{-2}+10t^{-1}+15q+10q^{2}t+2q^{3}t^{2} \\
11n_{102} & 0 & q^{-3}t^{-2}+3q^{-2}t^{-1}+2q^{-1}t^{-1}+3q^{-1}+4+3t+2qt+qt^{2} \\
 & & t \\
11n_{103} & -2 & q^{-1}t^{-3}+7t^{-2}+15qt^{-1}+19q^{2}+15q^{3}t+7q^{4}t^{2}+q^{5}t^{3} \\
11n_{104} & 3 & q^{-7}t^{-4}+3q^{-6}t^{-3}+2q^{-5}t^{-2}+2q^{-3}t^{-1}+5q^{-2}+2q^{-1}t+2q^{-1}t^{2}+3t^{3}+qt^{4} \\
 & & q^{-2}+q^{-1}t^2+t^3 \\
11n_{105} & -2 & q^{-1}t^{-3}+7t^{-2}+16qt^{-1}+21q^{2}+16q^{3}t+7q^{4}t^{2}+q^{5}t^{3} \\
11n_{106} & -1 & q^{-2}t^{-3}+3q^{-1}t^{-2}+6t^{-1}+7q+6q^{2}t+3q^{3}t^{2}+q^{4}t^{3} \\
11n_{107} & -2 & q^{-2}t^{-4}+3q^{-1}t^{-3}+4t^{-2}+2qt^{-1}+q^{2}+2q^{3}t+4q^{4}t^{2}+3q^{5}t^{3}+q^{6}t^{4} \\
11n_{108} & -2 & q^{-1}t^{-3}+8t^{-2}+17qt^{-1}+21q^{2}+17q^{3}t+8q^{4}t^{2}+q^{5}t^{3} \\
11n_{109} & -2 & q^{-1}t^{-3}+7t^{-2}+13qt^{-1}+15q^{2}+13q^{3}t+7q^{4}t^{2}+q^{5}t^{3} \\
11n_{110} & 0 & q^{-3}t^{-3}+4q^{-2}t^{-2}+9q^{-1}t^{-1}+13+9qt+4q^{2}t^{2}+q^{3}t^{3} \\
11n_{111} & 1 & q^{-5}t^{-3}+2q^{-4}t^{-2}+q^{-3}t^{-2}+q^{-3}t^{-1}+4q^{-2}t^{-1}+5q^{-1}+q^{-1}t+4t+2t^{2}+qt^{2}+qt^{3} \\
 & & t \\
11n_{112} & -1 & q^{-2}t^{-3}+5q^{-1}t^{-2}+13t^{-1}+17q+13q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
11n_{113} & -1 & q^{-1}t^{-2}+9t^{-1}+15q+9q^{2}t+q^{3}t^{2} \\
11n_{114} & 0 & 3q^{-2}t^{-2}+13q^{-1}t^{-1}+21+13qt+3q^{2}t^{2} \\
11n_{115} & 0 & q^{-3}t^{-3}+6q^{-2}t^{-2}+18q^{-1}t^{-1}+27+18qt+6q^{2}t^{2}+q^{3}t^{3} \\
11n_{116} & 0 & q^{-3}t^{-2}+2q^{-2}t^{-1}+2q^{-1}t^{-1}+2q^{-1}+5+2t+2qt+qt^{2} \\
 & & 1 \\
11n_{117} & -1 & 3q^{-1}t^{-2}+9t^{-1}+11q+9q^{2}t+3q^{3}t^{2} \\
11n_{118} & -2 & q^{-1}t^{-3}+4t^{-2}+4qt^{-1}+3q^{2}+4q^{3}t+4q^{4}t^{2}+q^{5}t^{3} \\
11n_{119} & 0 & q^{-3}t^{-3}+6q^{-2}t^{-2}+16q^{-1}t^{-1}+23+16qt+6q^{2}t^{2}+q^{3}t^{3} \\
11n_{120} & 1 & q^{-5}t^{-4}+4q^{-4}t^{-3}+7q^{-3}t^{-2}+8q^{-2}t^{-1}+7q^{-1}+8t+7qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \end{array}$$ $$\begin{array}{lll}
11n_{121} & -2 & q^{-1}t^{-3}+6t^{-2}+10qt^{-1}+11q^{2}+10q^{3}t+6q^{4}t^{2}+q^{5}t^{3} \\
11n_{122} & -1 & 2q^{-1}t^{-2}+7t^{-1}+9q+7q^{2}t+2q^{3}t^{2} \\
11n_{123} & 0 & 3q^{-2}t^{-2}+14q^{-1}t^{-1}+23+14qt+3q^{2}t^{2} \\
11n_{124} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{125} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+15t^{-1}+19q+15q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{126} & 3 & 3q^{-6}t^{-3}+6q^{-5}t^{-2}+4q^{-4}t^{-1}+2q^{-3}+q^{-2}+4q^{-2}t+6q^{-1}t^{2}+3t^{3} \\
 & & q^{-2}+q^{-1}t^2+t^3 \\
11n_{127} & -1 & q^{-2}t^{-3}+5q^{-1}t^{-2}+13t^{-1}+17q+13q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
11n_{128} & -1 & q^{-2}t^{-3}+5q^{-1}t^{-2}+10t^{-1}+11q+10q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
11n_{129} & -1 & q^{-2}t^{-3}+4q^{-1}t^{-2}+10t^{-1}+13q+10q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
11n_{130} & 0 & q^{-3}t^{-3}+5q^{-2}t^{-2}+12q^{-1}t^{-1}+17+12qt+5q^{2}t^{2}+q^{3}t^{3} \\
11n_{131} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+16t^{-1}+21q+16q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{132} & 0 & 2q^{-2}t^{-2}+6q^{-1}t^{-1}+9+6qt+2q^{2}t^{2} \\
11n_{133} & 2 & q^{-6}t^{-4}+4q^{-5}t^{-3}+6q^{-4}t^{-2}+3q^{-3}t^{-1}+q^{-2}t^{-1}+q^{-1}+3q^{-1}t+t+6t^{2}+4qt^{3}+q^{2}t^{4} \\
 & & q^{-2}t^{-1}+q^{-1}t+t^2 \\
11n_{134} & -1 & 3q^{-1}t^{-2}+12t^{-1}+17q+12q^{2}t+3q^{3}t^{2} \\
11n_{135} & 2 & q^{-5}t^{-3}+3q^{-4}t^{-2}+q^{-3}t^{-2}+2q^{-3}t^{-1}+2q^{-2}t^{-1}+q^{-2}+2q^{-1}+2q^{-1}t+2t+3t^{2}+qt^{2}+qt^{3} \\
 & & t^2 \\
11n_{136} & -3 & 3t^{-3}+8qt^{-2}+13q^{2}t^{-1}+15q^{3}+13q^{4}t+8q^{5}t^{2}+3q^{6}t^{3} \\
11n_{137} & -2 & q^{-1}t^{-3}+7t^{-2}+13qt^{-1}+15q^{2}+13q^{3}t+7q^{4}t^{2}+q^{5}t^{3} \\
11n_{138} & 0 & 2q^{-3}t^{-2}+4q^{-2}t^{-1}+4q^{-1}+1+4t+2qt^{2} \\
 & & 1 \\
11n_{139} & 0 & 2q^{-1}t^{-1}+5+2qt \\
11n_{140} & -1 & 2q^{-1}t^{-2}+13t^{-1}+21q+13q^{2}t+2q^{3}t^{2} \\
11n_{141} & 0 & 5q^{-1}t^{-1}+11+5qt \\
11n_{142} & 0 & q^{-2}t^{-2}+8q^{-1}t^{-1}+15+8qt+q^{2}t^{2} \\
11n_{143} & 0 & q^{-3}t^{-3}+q^{-3}t^{-2}+3q^{-2}t^{-2}+2q^{-2}t^{-1}+3q^{-1}t^{-1}+2q^{-1}+3+2t+3qt+qt^{2}+3q^{2}t^{2}+q^{3}t^{3} \\
 & & 1 \\
11n_{144} & -2 & q^{-1}t^{-3}+7t^{-2}+15qt^{-1}+19q^{2}+15q^{3}t+7q^{4}t^{2}+q^{5}t^{3} \\
11n_{145} & 0 & q^{-4}t^{-3}+2q^{-3}t^{-2}+q^{-2}t^{-2}+q^{-2}t^{-1}+4q^{-1}t^{-1}+7+t+4qt+2qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
 & & 1 \\
11n_{146} & -1 & q^{-2}t^{-3}+5q^{-1}t^{-2}+15t^{-1}+21q+15q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
11n_{147} & -2 & q^{-2}t^{-4}+4q^{-1}t^{-3}+7t^{-2}+5qt^{-1}+3q^{2}+5q^{3}t+7q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
11n_{148} & -1 & q^{-3}t^{-4}+5q^{-2}t^{-3}+10q^{-1}t^{-2}+14t^{-1}+15q+14q^{2}t+10q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
11n_{149} & -2 & q^{-2}t^{-4}+4q^{-1}t^{-3}+6t^{-2}+4qt^{-1}+3q^{2}+4q^{3}t+6q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
11n_{150} & -1 & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+17t^{-1}+19q+17q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
11n_{151} & 1 & 2q^{-3}t^{-2}+2q^{-3}t^{-1}+8q^{-2}t^{-1}+4q^{-2}+11q^{-1}+2q^{-1}t+8t+2qt^{2} \\
 & & t \\
11n_{152} & 1 & q^{-5}t^{-3}+q^{-4}t^{-3}+2q^{-4}t^{-2}+4q^{-3}t^{-2}+q^{-3}t^{-1}+7q^{-2}t^{-1}+7q^{-1}+q^{-1}t+7t+2t^{2}+4qt^{2}+qt^{3}+q^{2}t^{3} \\
 & & t \\
11n_{153} & 0 & q^{-4}t^{-4}+4q^{-3}t^{-3}+7q^{-2}t^{-2}+10q^{-1}t^{-1}+13+10qt+7q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
11n_{154} & -1 & q^{-2}t^{-3}+7q^{-1}t^{-2}+19t^{-1}+25q+19q^{2}t+7q^{3}t^{2}+q^{4}t^{3} \\
11n_{155} & 1 & 2q^{-4}t^{-3}+8q^{-3}t^{-2}+11q^{-2}t^{-1}+9q^{-1}+11t+8qt^{2}+2q^{2}t^{3} \\
11n_{156} & 0 & q^{-3}t^{-3}+7q^{-2}t^{-2}+18q^{-1}t^{-1}+25+18qt+7q^{2}t^{2}+q^{3}t^{3} \\
11n_{157} & 0 & q^{-3}t^{-3}+6q^{-2}t^{-2}+15q^{-1}t^{-1}+21+15qt+6q^{2}t^{2}+q^{3}t^{3} \\
11n_{158} & 2 & q^{-6}t^{-4}+4q^{-5}t^{-3}+7q^{-4}t^{-2}+7q^{-3}t^{-1}+7q^{-2}+7q^{-1}t+7t^{2}+4qt^{3}+q^{2}t^{4} \\
11n_{159} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+17t^{-1}+23q+17q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{160} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+16t^{-1}+21q+16q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{161} & -1 & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+14t^{-1}+15q+14q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
11n_{162} & -1 & 3q^{-1}t^{-2}+14t^{-1}+21q+14q^{2}t+3q^{3}t^{2} \\
11n_{163} & -1 & q^{-2}t^{-3}+8q^{-1}t^{-2}+22t^{-1}+29q+22q^{2}t+8q^{3}t^{2}+q^{4}t^{3} \\
11n_{164} & -2 & q^{-1}t^{-3}+5t^{-2}+10qt^{-1}+13q^{2}+10q^{3}t+5q^{4}t^{2}+q^{5}t^{3} \\
11n_{165} & 0 & q^{-3}t^{-3}+7q^{-2}t^{-2}+20q^{-1}t^{-1}+29+20qt+7q^{2}t^{2}+q^{3}t^{3} \\
11n_{166} & 1 & q^{-5}t^{-4}+4q^{-4}t^{-3}+8q^{-3}t^{-2}+11q^{-2}t^{-1}+11q^{-1}+11t+8qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \\
11n_{167} & -1 & q^{-2}t^{-3}+5q^{-1}t^{-2}+15t^{-1}+21q+15q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
11n_{168} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+18t^{-1}+25q+18q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{169} & -3 & 3t^{-3}+6qt^{-2}+6q^{2}t^{-1}+5q^{3}+6q^{4}t+6q^{5}t^{2}+3q^{6}t^{3} \\
11n_{170} & -1 & 3q^{-1}t^{-2}+16t^{-1}+25q+16q^{2}t+3q^{3}t^{2} \\
11n_{171} & -2 & 6t^{-2}+16qt^{-1}+21q^{2}+16q^{3}t+6q^{4}t^{2} \\
11n_{172} & 0 & q^{-3}t^{-3}+5q^{-2}t^{-2}+11q^{-1}t^{-1}+15+11qt+5q^{2}t^{2}+q^{3}t^{3} \\
11n_{173} & 2 & q^{-6}t^{-4}+4q^{-5}t^{-3}+8q^{-4}t^{-2}+7q^{-3}t^{-1}+5q^{-2}+7q^{-1}t+8t^{2}+4qt^{3}+q^{2}t^{4} \\
11n_{174} & -2 & 2q^{-1}t^{-3}+11t^{-2}+22qt^{-1}+27q^{2}+22q^{3}t+11q^{4}t^{2}+2q^{5}t^{3} \\
11n_{175} & -2 & 2q^{-1}t^{-3}+9t^{-2}+14qt^{-1}+15q^{2}+14q^{3}t+9q^{4}t^{2}+2q^{5}t^{3} \\
11n_{176} & -1 & q^{-2}t^{-3}+6q^{-1}t^{-2}+15t^{-1}+19q+15q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
11n_{177} & 1 & q^{-5}t^{-4}+5q^{-4}t^{-3}+11q^{-3}t^{-2}+16q^{-2}t^{-1}+17q^{-1}+16t+11qt^{2}+5q^{2}t^{3}+q^{3}t^{4} \\
11n_{178} & -1 & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+22t^{-1}+29q+22q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
11n_{179} & 0 & q^{-3}t^{-3}+7q^{-2}t^{-2}+18q^{-1}t^{-1}+25+18qt+7q^{2}t^{2}+q^{3}t^{3} \\
11n_{180} & -3 & 3t^{-3}+7qt^{-2}+11q^{2}t^{-1}+13q^{3}+11q^{4}t+7q^{5}t^{2}+3q^{6}t^{3} \\
11n_{181} & -2 & 5t^{-2}+11qt^{-1}+13q^{2}+11q^{3}t+5q^{4}t^{2} \\
11n_{182} & 0 & q^{-4}t^{-4}+5q^{-3}t^{-3}+11q^{-2}t^{-2}+18q^{-1}t^{-1}+23+18qt+11q^{2}t^{2}+5q^{3}t^{3}+q^{4}t^{4} \\
11n_{183} & 2 & q^{-6}t^{-3}+q^{-5}t^{-2}+2q^{-4}t^{-2}+6q^{-3}t^{-1}+9q^{-2}+6q^{-1}t+q^{-1}t^{2}+2t^{2}+t^{3} \\
 & & q^{-2}+q^{-1}t^2+t^3 \\
11n_{184} & -1 & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+20t^{-1}+25q+20q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
11n_{185} & -2 & 2q^{-1}t^{-3}+11t^{-2}+24qt^{-1}+31q^{2}+24q^{3}t+11q^{4}t^{2}+2q^{5}t^{3} \end{array}$$ 

\newpage

$$\begin{array}{ll} 12n_{1} & q^{-3}t^{-3}+5q^{-2}t^{-2}+13q^{-1}t^{-1}+19+13qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{2} & q^{-3}t^{-4}+5q^{-2}t^{-3}+11q^{-1}t^{-2}+16t^{-1}+17q+16q^{2}t+11q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{3} & q^{-3}t^{-3}+7q^{-2}t^{-2}+17q^{-1}t^{-1}+23+17qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{4} & q^{-3}t^{-3}+7q^{-2}t^{-2}+19q^{-1}t^{-1}+27+19qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{5} & q^{-4}t^{-3}+7q^{-3}t^{-2}+21q^{-2}t^{-1}+29q^{-1}+21t+7qt^{2}+q^{2}t^{3} \\
12n_{6} & q^{-2}t^{-4}+5q^{-1}t^{-3}+9t^{-2}+6qt^{-1}+3q^{2}+6q^{3}t+9q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{7} & q^{-4}t^{-3}+5q^{-3}t^{-2}+9q^{-2}t^{-1}+10q^{-1}+1+9t+5qt^{2}+q^{2}t^{3} \\
12n_{8} & q^{-2}t^{-4}+5q^{-1}t^{-3}+9t^{-2}+10qt^{-1}+11q^{2}+10q^{3}t+9q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{9} & q^{-4}t^{-3}+7q^{-3}t^{-2}+17q^{-2}t^{-1}+21q^{-1}+17t+7qt^{2}+q^{2}t^{3} \\
12n_{10} & q^{-4}t^{-3}+5q^{-3}t^{-2}+9q^{-2}t^{-1}+10q^{-1}+1+9t+5qt^{2}+q^{2}t^{3} \\
12n_{11} & 3q^{-2}t^{-2}+15q^{-1}t^{-1}+25+15qt+3q^{2}t^{2} \\
12n_{12} & 2q^{-2}t^{-3}+10q^{-1}t^{-2}+18t^{-1}+19q+18q^{2}t+10q^{3}t^{2}+2q^{4}t^{3} \\
12n_{13} & q^{-2}t^{-2}+7q^{-1}t^{-1}+13+7qt+q^{2}t^{2} \\
12n_{14} & q^{-3}t^{-3}+7q^{-2}t^{-2}+21q^{-1}t^{-1}+31+21qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{15} & q^{-2}t^{-3}+9q^{-1}t^{-2}+27t^{-1}+37q+27q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{16} & q^{-2}t^{-4}+5q^{-1}t^{-3}+q^{-1}t^{-2}+8t^{-2}+4t^{-1}+4qt^{-1}+6q+q^{2}+4q^{2}t+4q^{3}t+q^{3}t^{2}+8q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{17} & q^{-4}t^{-3}+8q^{-3}t^{-2}+22q^{-2}t^{-1}+29q^{-1}+22t+8qt^{2}+q^{2}t^{3} \\
12n_{18} & q^{-3}t^{-3}+8q^{-2}t^{-2}+26q^{-1}t^{-1}+39+26qt+8q^{2}t^{2}+q^{3}t^{3} \\
12n_{19} & q^{-2}t^{-3}+q^{-2}t^{-2}+4q^{-1}t^{-2}+6q^{-1}t^{-1}+5t^{-1}+11+4q+6qt+5q^{2}t+q^{2}t^{2}+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{20} & q^{-4}t^{-3}+5q^{-3}t^{-2}+11q^{-2}t^{-1}+14q^{-1}+1+11t+5qt^{2}+q^{2}t^{3} \\
12n_{21} & 2q^{-2}t^{-3}+12q^{-1}t^{-2}+28t^{-1}+35q+28q^{2}t+12q^{3}t^{2}+2q^{4}t^{3} \\
12n_{22} & q^{-4}t^{-4}+6q^{-3}t^{-3}+16q^{-2}t^{-2}+29q^{-1}t^{-1}+37+29qt+16q^{2}t^{2}+6q^{3}t^{3}+q^{4}t^{4} \\
12n_{23} & 2q^{-2}t^{-2}+2q^{-1}t^{-2}+8q^{-1}t^{-1}+6t^{-1}+13+8q+8qt+6q^{2}t+2q^{2}t^{2}+2q^{3}t^{2} \\
12n_{24} & q^{-3}t^{-3}+5q^{-2}t^{-2}+11q^{-1}t^{-1}+15+11qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{25} & q^{-3}t^{-2}+4q^{-2}t^{-1}+q^{-1}t^{-1}+6q^{-1}+3+4t+qt+qt^{2} \\
12n_{26} & 2q^{-3}t^{-3}+10q^{-2}t^{-2}+22q^{-1}t^{-1}+29+22qt+10q^{2}t^{2}+2q^{3}t^{3} \\
12n_{27} & q^{-3}t^{-4}+6q^{-2}t^{-3}+16q^{-1}t^{-2}+25t^{-1}+27q+25q^{2}t+16q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{28} & q^{-4}t^{-3}+q^{-3}t^{-3}+3q^{-3}t^{-2}+5q^{-2}t^{-2}+3q^{-2}t^{-1}+11q^{-1}t^{-1}+2q^{-1}+15+3t+11qt+3qt^{2}+5q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
12n_{29} & 2q^{-2}t^{-3}+12q^{-1}t^{-2}+28t^{-1}+35q+28q^{2}t+12q^{3}t^{2}+2q^{4}t^{3} \\
12n_{30} & q^{-4}t^{-4}+6q^{-3}t^{-3}+16q^{-2}t^{-2}+29q^{-1}t^{-1}+37+29qt+16q^{2}t^{2}+6q^{3}t^{3}+q^{4}t^{4} \\
12n_{31} & q^{-3}t^{-3}+q^{-2}t^{-3}+4q^{-2}t^{-2}+4q^{-1}t^{-2}+7q^{-1}t^{-1}+5t^{-1}+9+4q+7qt+5q^{2}t+4q^{2}t^{2}+4q^{3}t^{2}+q^{3}t^{3}+q^{4}t^{3} \\
12n_{32} & 2q^{-3}t^{-3}+10q^{-2}t^{-2}+22q^{-1}t^{-1}+29+22qt+10q^{2}t^{2}+2q^{3}t^{3} \\
12n_{33} & q^{-3}t^{-4}+6q^{-2}t^{-3}+16q^{-1}t^{-2}+25t^{-1}+27q+25q^{2}t+16q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{34} & q^{-3}t^{-2}+3q^{-2}t^{-2}+4q^{-2}t^{-1}+12q^{-1}t^{-1}+6q^{-1}+19+4t+12qt+qt^{2}+3q^{2}t^{2} \\
12n_{35} & q^{-3}t^{-3}+6q^{-2}t^{-2}+16q^{-1}t^{-1}+23+16qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{36} & q^{-4}t^{-3}+8q^{-3}t^{-2}+22q^{-2}t^{-1}+29q^{-1}+22t+8qt^{2}+q^{2}t^{3} \\
12n_{37} & q^{-2}t^{-4}+5q^{-1}t^{-3}+8t^{-2}+5qt^{-1}+3q^{2}+5q^{3}t+8q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{38} & q^{-4}t^{-3}+6q^{-3}t^{-2}+16q^{-2}t^{-1}+21q^{-1}+16t+6qt^{2}+q^{2}t^{3} \\
12n_{39} & q^{-3}t^{-3}+8q^{-2}t^{-2}+22q^{-1}t^{-1}+31+22qt+8q^{2}t^{2}+q^{3}t^{3} \\
12n_{40} & q^{-3}t^{-4}+5q^{-2}t^{-3}+10q^{-1}t^{-2}+11t^{-1}+9q+11q^{2}t+10q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{41} & q^{-4}t^{-3}+4q^{-3}t^{-2}+5q^{-2}t^{-1}+q^{-1}t^{-1}+4q^{-1}+3+5t+qt+4qt^{2}+q^{2}t^{3} \\
12n_{42} & q^{-2}t^{-3}+6q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
12n_{43} & q^{-4}t^{-4}+5q^{-3}t^{-3}+10q^{-2}t^{-2}+15q^{-1}t^{-1}+19+15qt+10q^{2}t^{2}+5q^{3}t^{3}+q^{4}t^{4} \\
12n_{44} & q^{-2}t^{-3}+6q^{-1}t^{-2}+12t^{-1}+13q+12q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
12n_{45} & q^{-3}t^{-3}+4q^{-2}t^{-2}+9q^{-1}t^{-1}+t^{-1}+12+q+9qt+q^{2}t+4q^{2}t^{2}+q^{3}t^{3} \\
12n_{46} & 2q^{-2}t^{-2}+10q^{-1}t^{-1}+17+10qt+2q^{2}t^{2} \\
12n_{47} & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+13t^{-1}+11q+13q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
12n_{48} & 2q^{-2}t^{-2}+12q^{-1}t^{-1}+21+12qt+2q^{2}t^{2} \\
12n_{49} & 4q^{-2}t^{-2}+20q^{-1}t^{-1}+33+20qt+4q^{2}t^{2} \\
12n_{50} & 2q^{-2}t^{-3}+11q^{-1}t^{-2}+23t^{-1}+27q+23q^{2}t+11q^{3}t^{2}+2q^{4}t^{3} \\
12n_{51} & q^{-3}t^{-2}+q^{-2}t^{-2}+4q^{-2}t^{-1}+6q^{-1}t^{-1}+6q^{-1}+11+4t+6qt+qt^{2}+q^{2}t^{2} \\
12n_{52} & q^{-4}t^{-3}+9q^{-3}t^{-2}+30q^{-2}t^{-1}+43q^{-1}+30t+9qt^{2}+q^{2}t^{3} \\
12n_{53} & 3q^{-2}t^{-2}+14q^{-1}t^{-1}+23+14qt+3q^{2}t^{2} \\
12n_{54} & q^{-1}t^{-3}+4t^{-2}+t^{-1}+7qt^{-1}+q+8q^{2}+q^{2}t+7q^{3}t+4q^{4}t^{2}+q^{5}t^{3} \\
12n_{55} & 2q^{-4}t^{-3}+11q^{-3}t^{-2}+26q^{-2}t^{-1}+33q^{-1}+26t+11qt^{2}+2q^{2}t^{3} \\
12n_{56} & q^{-4}t^{-3}+q^{-3}t^{-3}+3q^{-3}t^{-2}+4q^{-2}t^{-2}+3q^{-2}t^{-1}+5q^{-1}t^{-1}+2q^{-1}+5+3t+5qt+3qt^{2}+4q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
12n_{57} & q^{-3}t^{-2}+2q^{-2}t^{-2}+4q^{-2}t^{-1}+6q^{-1}t^{-1}+6q^{-1}+9+4t+6qt+qt^{2}+2q^{2}t^{2} \\
12n_{58} & 2q^{-5}t^{-3}+13q^{-4}t^{-2}+30q^{-3}t^{-1}+39q^{-2}+30q^{-1}t+13t^{2}+2qt^{3} \\
12n_{59} & q^{-7}t^{-4}+3q^{-6}t^{-3}+2q^{-5}t^{-2}+2q^{-4}t^{-2}+8q^{-3}t^{-1}+13q^{-2}+8q^{-1}t+2q^{-1}t^{2}+2t^{2}+3t^{3}+qt^{4} \\
12n_{60} & q^{-3}t^{-4}+5q^{-2}t^{-3}+12q^{-1}t^{-2}+20t^{-1}+23q+20q^{2}t+12q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{61} & q^{-3}t^{-4}+5q^{-2}t^{-3}+12q^{-1}t^{-2}+20t^{-1}+23q+20q^{2}t+12q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{62} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+18q^{-1}t^{-1}+23+18qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{63} & q^{-5}t^{-3}+q^{-4}t^{-3}+2q^{-4}t^{-2}+5q^{-3}t^{-2}+q^{-3}t^{-1}+11q^{-2}t^{-1}+13q^{-1}+q^{-1}t+11t+2t^{2}+5qt^{2}+qt^{3}+q^{2}t^{3} \\
12n_{64} & q^{-2}t^{-4}+5q^{-1}t^{-3}+10t^{-2}+12qt^{-1}+13q^{2}+12q^{3}t+10q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{65} & 2q^{-3}t^{-2}+8q^{-2}t^{-1}+12q^{-1}+1+8t+2qt^{2} \end{array}$$ $$\begin{array}{ll}
12n_{66} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+18q^{-1}t^{-1}+23+18qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{67} & q^{-7}t^{-4}+5q^{-6}t^{-3}+8q^{-5}t^{-2}+8q^{-4}t^{-1}+8q^{-3}+q^{-2}+8q^{-2}t+8q^{-1}t^{2}+5t^{3}+qt^{4} \\
12n_{68} & q^{-7}t^{-4}+5q^{-6}t^{-3}+7q^{-5}t^{-2}+4q^{-4}t^{-1}+2q^{-3}+q^{-2}+4q^{-2}t+7q^{-1}t^{2}+5t^{3}+qt^{4} \\
12n_{69} & q^{-3}t^{-3}+7q^{-2}t^{-2}+17q^{-1}t^{-1}+23+17qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{70} & q^{-4}t^{-3}+7q^{-3}t^{-2}+19q^{-2}t^{-1}+25q^{-1}+19t+7qt^{2}+q^{2}t^{3} \\
12n_{71} & q^{-5}t^{-4}+5q^{-4}t^{-3}+9q^{-3}t^{-2}+10q^{-2}t^{-1}+9q^{-1}+10t+9qt^{2}+5q^{2}t^{3}+q^{3}t^{4} \\
12n_{72} & q^{-5}t^{-3}+9q^{-4}t^{-2}+23q^{-3}t^{-1}+31q^{-2}+23q^{-1}t+9t^{2}+qt^{3} \\
12n_{73} & q^{-4}t^{-3}+5q^{-3}t^{-2}+13q^{-2}t^{-1}+17q^{-1}+13t+5qt^{2}+q^{2}t^{3} \\
12n_{74} & 2q^{-8}t^{-4}+5q^{-7}t^{-3}+7q^{-6}t^{-2}+7q^{-5}t^{-1}+7q^{-4}+7q^{-3}t+7q^{-2}t^{2}+5q^{-1}t^{3}+2t^{4} \\
12n_{75} & 3q^{-2}t^{-3}+10q^{-1}t^{-2}+18t^{-1}+21q+18q^{2}t+10q^{3}t^{2}+3q^{4}t^{3} \\
12n_{76} & q^{-5}t^{-3}+6q^{-4}t^{-2}+12q^{-3}t^{-1}+15q^{-2}+12q^{-1}t+6t^{2}+qt^{3} \\
12n_{77} & 3q^{-6}t^{-3}+7q^{-5}t^{-2}+8q^{-4}t^{-1}+7q^{-3}+8q^{-2}t+7q^{-1}t^{2}+3t^{3} \\
12n_{78} & 5q^{-2}t^{-2}+16q^{-1}t^{-1}+23+16qt+5q^{2}t^{2} \\
12n_{79} & q^{-3}t^{-2}+6q^{-2}t^{-1}+9q^{-1}+6t+qt^{2} \\
12n_{80} & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+15t^{-1}+19q+15q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
12n_{81} & 2q^{-1}t^{-3}+11t^{-2}+23qt^{-1}+29q^{2}+23q^{3}t+11q^{4}t^{2}+2q^{5}t^{3} \\
12n_{82} & 2q^{-4}t^{-3}+6q^{-3}t^{-2}+q^{-2}t^{-2}+9q^{-2}t^{-1}+2q^{-1}t^{-1}+9q^{-1}+2+9t+2qt+6qt^{2}+q^{2}t^{2}+2q^{2}t^{3} \\
12n_{83} & 2q^{-1}t^{-3}+11t^{-2}+24qt^{-1}+31q^{2}+24q^{3}t+11q^{4}t^{2}+2q^{5}t^{3} \\
12n_{84} & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
12n_{85} & 2q^{-3}t^{-3}+8q^{-2}t^{-2}+14q^{-1}t^{-1}+17+14qt+8q^{2}t^{2}+2q^{3}t^{3} \\
12n_{86} & 2q^{-4}t^{-3}+10q^{-3}t^{-2}+24q^{-2}t^{-1}+31q^{-1}+24t+10qt^{2}+2q^{2}t^{3} \\
12n_{87} & q^{-4}t^{-3}+q^{-3}t^{-3}+2q^{-3}t^{-2}+6q^{-2}t^{-2}+q^{-2}t^{-1}+13q^{-1}t^{-1}+17+t+13qt+2qt^{2}+6q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
12n_{88} & 4t^{-3}+14qt^{-2}+26q^{2}t^{-1}+31q^{3}+26q^{4}t+14q^{5}t^{2}+4q^{6}t^{3} \\
12n_{89} & q^{-1}t^{-4}+4t^{-3}+6qt^{-2}+7q^{2}t^{-1}+q^{2}+8q^{3}+7q^{4}t+6q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{90} & q^{-2}t^{-4}+4q^{-1}t^{-3}+10t^{-2}+15qt^{-1}+17q^{2}+15q^{3}t+10q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{91} & q^{-8}t^{-4}+q^{-7}t^{-3}+q^{-6}t^{-3}+6q^{-5}t^{-2}+15q^{-4}t^{-1}+19q^{-3}+15q^{-2}t+6q^{-1}t^{2}+q^{-1}t^{3}+t^{3}+t^{4} \\
12n_{92} & q^{-4}t^{-4}+4q^{-3}t^{-3}+12q^{-2}t^{-2}+23q^{-1}t^{-1}+29+23qt+12q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{93} & q^{-7}t^{-4}+4q^{-6}t^{-3}+5q^{-5}t^{-2}+q^{-4}t^{-2}+3q^{-4}t^{-1}+4q^{-3}t^{-1}+2q^{-3}+7q^{-2}+3q^{-2}t+4q^{-1}t+5q^{-1}t^{2}+t^{2}+4t^{3}+qt^{4} \\
12n_{94} & 2q^{-5}t^{-3}+9q^{-4}t^{-2}+16q^{-3}t^{-1}+19q^{-2}+16q^{-1}t+9t^{2}+2qt^{3} \\
12n_{95} & 2q^{-4}t^{-3}+9q^{-3}t^{-2}+22q^{-2}t^{-1}+29q^{-1}+22t+9qt^{2}+2q^{2}t^{3} \\
12n_{96} & 2q^{-6}t^{-3}+4q^{-5}t^{-2}+q^{-4}t^{-2}+4q^{-4}t^{-1}+4q^{-3}t^{-1}+3q^{-3}+6q^{-2}+4q^{-2}t+4q^{-1}t+4q^{-1}t^{2}+t^{2}+2t^{3} \\
12n_{97} & q^{-3}t^{-3}+5q^{-2}t^{-2}+9q^{-1}t^{-1}+11+9qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{98} & q^{-6}t^{-4}+6q^{-5}t^{-3}+14q^{-4}t^{-2}+17q^{-3}t^{-1}+17q^{-2}+17q^{-1}t+14t^{2}+6qt^{3}+q^{2}t^{4} \\
12n_{99} & 2q^{-4}t^{-3}+12q^{-3}t^{-2}+32q^{-2}t^{-1}+43q^{-1}+32t+12qt^{2}+2q^{2}t^{3} \\
12n_{100} & 5q^{-6}t^{-3}+15q^{-5}t^{-2}+23q^{-4}t^{-1}+25q^{-3}+23q^{-2}t+15q^{-1}t^{2}+5t^{3} \\
12n_{101} & q^{-3}t^{-3}+12q^{-2}t^{-2}+34q^{-1}t^{-1}+47+34qt+12q^{2}t^{2}+q^{3}t^{3} \\
12n_{102} & q^{-5}t^{-3}+5q^{-4}t^{-2}+q^{-3}t^{-2}+8q^{-3}t^{-1}+4q^{-2}t^{-1}+9q^{-2}+6q^{-1}+8q^{-1}t+4t+5t^{2}+qt^{2}+qt^{3} \\
12n_{103} & q^{-1}t^{-4}+4t^{-3}+6qt^{-2}+8q^{2}t^{-1}+9q^{3}+8q^{4}t+6q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{104} & q^{-2}t^{-4}+4q^{-1}t^{-3}+10t^{-2}+14qt^{-1}+15q^{2}+14q^{3}t+10q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{105} & q^{-8}t^{-4}+q^{-7}t^{-3}+q^{-6}t^{-3}+4q^{-5}t^{-2}+8q^{-4}t^{-1}+9q^{-3}+8q^{-2}t+4q^{-1}t^{2}+q^{-1}t^{3}+t^{3}+t^{4} \\
12n_{106} & q^{-4}t^{-4}+4q^{-3}t^{-3}+10q^{-2}t^{-2}+16q^{-1}t^{-1}+19+16qt+10q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{107} & q^{-7}t^{-4}+4q^{-6}t^{-3}+6q^{-5}t^{-2}+6q^{-4}t^{-1}+5q^{-3}+6q^{-2}t+6q^{-1}t^{2}+4t^{3}+qt^{4} \\
12n_{108} & 2q^{-1}t^{-3}+9t^{-2}+15qt^{-1}+17q^{2}+15q^{3}t+9q^{4}t^{2}+2q^{5}t^{3} \\
12n_{109} & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+23t^{-1}+31q+23q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
12n_{110} & 2q^{-6}t^{-3}+3q^{-5}t^{-2}+2q^{-4}t^{-2}+q^{-4}t^{-1}+8q^{-3}t^{-1}+13q^{-2}+q^{-2}t+8q^{-1}t+3q^{-1}t^{2}+2t^{2}+2t^{3} \\
12n_{111} & 2q^{-4}t^{-3}+9q^{-3}t^{-2}+21q^{-2}t^{-1}+27q^{-1}+21t+9qt^{2}+2q^{2}t^{3} \\
12n_{112} & 2q^{-5}t^{-3}+9q^{-4}t^{-2}+17q^{-3}t^{-1}+21q^{-2}+17q^{-1}t+9t^{2}+2qt^{3} \\
12n_{113} & q^{-6}t^{-4}+3q^{-5}t^{-3}+7q^{-4}t^{-2}+10q^{-3}t^{-1}+11q^{-2}+10q^{-1}t+7t^{2}+3qt^{3}+q^{2}t^{4} \\
12n_{114} & q^{-7}t^{-4}+5q^{-6}t^{-3}+9q^{-5}t^{-2}+12q^{-4}t^{-1}+13q^{-3}+12q^{-2}t+9q^{-1}t^{2}+5t^{3}+qt^{4} \\
12n_{115} & q^{-2}t^{-4}+q^{-2}t^{-3}+2q^{-1}t^{-3}+2q^{-1}t^{-2}+t^{-2}+4t^{-1}+5q+4q^{2}t+2q^{3}t^{2}+q^{4}t^{2}+q^{4}t^{3}+2q^{5}t^{3}+q^{6}t^{4} \\
12n_{116} & 2q^{-4}t^{-3}+7q^{-3}t^{-2}+16q^{-2}t^{-1}+21q^{-1}+16t+7qt^{2}+2q^{2}t^{3} \\
12n_{117} & 2q^{-5}t^{-3}+11q^{-4}t^{-2}+22q^{-3}t^{-1}+27q^{-2}+22q^{-1}t+11t^{2}+2qt^{3} \\
12n_{118} & 2q^{-2}t^{-3}+2q^{-2}t^{-2}+5q^{-1}t^{-2}+4q^{-1}t^{-1}+4t^{-1}+5+2q+4qt+4q^{2}t+2q^{2}t^{2}+5q^{3}t^{2}+2q^{4}t^{3} \\
12n_{119} & q^{-5}t^{-3}+3q^{-4}t^{-2}+5q^{-3}t^{-1}+2q^{-2}t^{-1}+6q^{-2}+3q^{-1}+5q^{-1}t+2t+3t^{2}+qt^{3} \\
12n_{120} & q^{-2}t^{-3}+3q^{-1}t^{-2}+t^{-2}+5t^{-1}+qt^{-1}+6q+q^{2}+5q^{2}t+q^{3}t+3q^{3}t^{2}+q^{4}t^{2}+q^{4}t^{3} \\
12n_{121} & q^{-2}t^{-2}+2q^{-2}t^{-1}+2q^{-1}t^{-1}+3q^{-1}+2+2t+2qt+q^{2}t^{2} \\
12n_{122} & q^{-3}t^{-4}+6q^{-2}t^{-3}+14q^{-1}t^{-2}+21t^{-1}+23q+21q^{2}t+14q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{123} & 2q^{-5}t^{-3}+14q^{-4}t^{-2}+34q^{-3}t^{-1}+45q^{-2}+34q^{-1}t+14t^{2}+2qt^{3} \\
12n_{124} & 2q^{-3}t^{-2}+2q^{-2}t^{-2}+8q^{-2}t^{-1}+6q^{-1}t^{-1}+12q^{-1}+9+8t+6qt+2qt^{2}+2q^{2}t^{2} \\
12n_{125} & q^{-6}t^{-4}+6q^{-5}t^{-3}+14q^{-4}t^{-2}+17q^{-3}t^{-1}+17q^{-2}+17q^{-1}t+14t^{2}+6qt^{3}+q^{2}t^{4} \\
12n_{126} & 2q^{-2}t^{-3}+12q^{-1}t^{-2}+32t^{-1}+43q+32q^{2}t+12q^{3}t^{2}+2q^{4}t^{3} \\
12n_{127} & q^{-3}t^{-4}+6q^{-2}t^{-3}+14q^{-1}t^{-2}+21t^{-1}+23q+21q^{2}t+14q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{128} & 2q^{-5}t^{-3}+14q^{-4}t^{-2}+34q^{-3}t^{-1}+45q^{-2}+34q^{-1}t+14t^{2}+2qt^{3} \\
12n_{129} & q^{-4}t^{-3}+q^{-3}t^{-3}+4q^{-3}t^{-2}+4q^{-2}t^{-2}+7q^{-2}t^{-1}+5q^{-1}t^{-1}+8q^{-1}+5+7t+5qt+4qt^{2}+4q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
12n_{130} & 2q^{-3}t^{-3}+8q^{-2}t^{-2}+14q^{-1}t^{-1}+17+14qt+8q^{2}t^{2}+2q^{3}t^{3} \end{array}$$ $$\begin{array}{ll}
12n_{131} & 2q^{-4}t^{-3}+10q^{-3}t^{-2}+24q^{-2}t^{-1}+31q^{-1}+24t+10qt^{2}+2q^{2}t^{3} \\
12n_{132} & q^{-4}t^{-3}+q^{-3}t^{-3}+2q^{-3}t^{-2}+6q^{-2}t^{-2}+q^{-2}t^{-1}+13q^{-1}t^{-1}+17+t+13qt+2qt^{2}+6q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
12n_{133} & 4t^{-3}+14qt^{-2}+26q^{2}t^{-1}+31q^{3}+26q^{4}t+14q^{5}t^{2}+4q^{6}t^{3} \\
12n_{134} & q^{-7}t^{-4}+4q^{-6}t^{-3}+6q^{-5}t^{-2}+7q^{-4}t^{-1}+8q^{-3}+q^{-2}+7q^{-2}t+6q^{-1}t^{2}+4t^{3}+qt^{4} \\
12n_{135} & q^{-2}t^{-4}+4q^{-1}t^{-3}+10t^{-2}+15qt^{-1}+17q^{2}+15q^{3}t+10q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{136} & q^{-8}t^{-4}+q^{-7}t^{-3}+q^{-6}t^{-3}+6q^{-5}t^{-2}+15q^{-4}t^{-1}+19q^{-3}+15q^{-2}t+6q^{-1}t^{2}+q^{-1}t^{3}+t^{3}+t^{4} \\
12n_{137} & q^{-4}t^{-4}+4q^{-3}t^{-3}+12q^{-2}t^{-2}+23q^{-1}t^{-1}+29+23qt+12q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{138} & q^{-7}t^{-4}+4q^{-6}t^{-3}+5q^{-5}t^{-2}+q^{-4}t^{-2}+3q^{-4}t^{-1}+4q^{-3}t^{-1}+2q^{-3}+7q^{-2}+3q^{-2}t+4q^{-1}t+5q^{-1}t^{2}+t^{2}+4t^{3}+qt^{4} \\
12n_{139} & q^{-6}t^{-4}+5q^{-5}t^{-3}+11q^{-4}t^{-2}+12q^{-3}t^{-1}+11q^{-2}+12q^{-1}t+11t^{2}+5qt^{3}+q^{2}t^{4} \\
12n_{140} & q^{-4}t^{-3}+9q^{-3}t^{-2}+27q^{-2}t^{-1}+37q^{-1}+27t+9qt^{2}+q^{2}t^{3} \\
12n_{141} & q^{-3}t^{-3}+q^{-3}t^{-2}+6q^{-2}t^{-2}+2q^{-2}t^{-1}+15q^{-1}t^{-1}+2q^{-1}+21+2t+15qt+qt^{2}+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{142} & q^{-4}t^{-3}+5q^{-3}t^{-2}+10q^{-2}t^{-1}+11q^{-1}+10t+5qt^{2}+q^{2}t^{3} \\
12n_{143} & q^{-5}t^{-3}+3q^{-4}t^{-2}+5q^{-3}t^{-1}+3q^{-2}t^{-1}+6q^{-2}+5q^{-1}+5q^{-1}t+3t+3t^{2}+qt^{3} \\
12n_{144} & q^{-4}t^{-3}+7q^{-3}t^{-2}+18q^{-2}t^{-1}+23q^{-1}+18t+7qt^{2}+q^{2}t^{3} \\
12n_{145} & q^{-2}t^{-2}+6q^{-1}t^{-1}+11+6qt+q^{2}t^{2} \\
12n_{146} & 2q^{-3}t^{-2}+12q^{-2}t^{-1}+19q^{-1}+12t+2qt^{2} \\
12n_{147} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+17t^{-1}+21q+17q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{148} & q^{-6}t^{-3}+q^{-5}t^{-2}+2q^{-4}t^{-2}+q^{-4}t^{-1}+6q^{-3}t^{-1}+q^{-3}+8q^{-2}+q^{-2}t+6q^{-1}t+q^{-1}t^{2}+2t^{2}+t^{3} \\
12n_{149} & 2q^{-4}t^{-2}+3q^{-3}t^{-1}+2q^{-2}t^{-1}+3q^{-2}+4q^{-1}+3q^{-1}t+2t+2t^{2} \\
12n_{150} & q^{-6}t^{-4}+5q^{-5}t^{-3}+10q^{-4}t^{-2}+9q^{-3}t^{-1}+7q^{-2}+9q^{-1}t+10t^{2}+5qt^{3}+q^{2}t^{4} \\
12n_{151} & q^{-4}t^{-3}+8q^{-3}t^{-2}+24q^{-2}t^{-1}+33q^{-1}+24t+8qt^{2}+q^{2}t^{3} \\
12n_{152} & q^{-3}t^{-3}+6q^{-2}t^{-2}+16q^{-1}t^{-1}+23+16qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{153} & 2t^{-4}+4qt^{-3}+3q^{2}t^{-2}+2q^{2}t^{-1}+q^{3}t^{-1}+3q^{3}+2q^{4}t+q^{5}t+3q^{6}t^{2}+4q^{7}t^{3}+2q^{8}t^{4} \\
12n_{154} & 2q^{-2}t^{-3}+6q^{-1}t^{-2}+10t^{-1}+11q+10q^{2}t+6q^{3}t^{2}+2q^{4}t^{3} \\
12n_{155} & 2q^{-5}t^{-3}+10q^{-4}t^{-2}+20q^{-3}t^{-1}+25q^{-2}+20q^{-1}t+10t^{2}+2qt^{3} \\
12n_{156} & q^{-2}t^{-4}+5q^{-1}t^{-3}+8t^{-2}+t^{-1}+4qt^{-1}+q+q^{2}t+4q^{3}t+8q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{157} & q^{-4}t^{-3}+6q^{-3}t^{-2}+18q^{-2}t^{-1}+25q^{-1}+18t+6qt^{2}+q^{2}t^{3} \\
12n_{158} & q^{-3}t^{-3}+8q^{-2}t^{-2}+22q^{-1}t^{-1}+31+22qt+8q^{2}t^{2}+q^{3}t^{3} \\
12n_{159} & 2q^{-2}t^{-3}+6q^{-1}t^{-2}+12t^{-1}+15q+12q^{2}t+6q^{3}t^{2}+2q^{4}t^{3} \\
12n_{160} & q^{-3}t^{-3}+6q^{-2}t^{-2}+12q^{-1}t^{-1}+15+12qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{161} & q^{-4}t^{-3}+8q^{-3}t^{-2}+22q^{-2}t^{-1}+29q^{-1}+22t+8qt^{2}+q^{2}t^{3} \\
12n_{162} & q^{-3}t^{-3}+6q^{-2}t^{-2}+14q^{-1}t^{-1}+19+14qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{163} & q^{-7}t^{-4}+5q^{-6}t^{-3}+8q^{-5}t^{-2}+7q^{-4}t^{-1}+5q^{-3}+7q^{-2}t+8q^{-1}t^{2}+5t^{3}+qt^{4} \\
12n_{164} & q^{-3}t^{-3}+8q^{-2}t^{-2}+20q^{-1}t^{-1}+27+20qt+8q^{2}t^{2}+q^{3}t^{3} \\
12n_{165} & q^{-4}t^{-3}+6q^{-3}t^{-2}+16q^{-2}t^{-1}+21q^{-1}+16t+6qt^{2}+q^{2}t^{3} \\
12n_{166} & 2q^{-8}t^{-4}+4q^{-7}t^{-3}+5q^{-6}t^{-2}+6q^{-5}t^{-1}+7q^{-4}+6q^{-3}t+5q^{-2}t^{2}+4q^{-1}t^{3}+2t^{4} \\
12n_{167} & 3q^{-2}t^{-3}+9q^{-1}t^{-2}+14t^{-1}+15q+14q^{2}t+9q^{3}t^{2}+3q^{4}t^{3} \\
12n_{168} & q^{-5}t^{-3}+5q^{-4}t^{-2}+8q^{-3}t^{-1}+9q^{-2}+8q^{-1}t+5t^{2}+qt^{3} \\
12n_{169} & 4q^{-6}t^{-3}+9q^{-5}t^{-2}+9q^{-4}t^{-1}+7q^{-3}+9q^{-2}t+9q^{-1}t^{2}+4t^{3} \\
12n_{170} & 6q^{-2}t^{-2}+20q^{-1}t^{-1}+29+20qt+6q^{2}t^{2} \\
12n_{171} & 2q^{-3}t^{-2}+10q^{-2}t^{-1}+15q^{-1}+10t+2qt^{2} \\
12n_{172} & q^{-7}t^{-4}+5q^{-6}t^{-3}+6q^{-5}t^{-2}+2q^{-4}t^{-1}+q^{-3}t^{-1}+3q^{-2}+2q^{-2}t+q^{-1}t+6q^{-1}t^{2}+5t^{3}+qt^{4} \\
12n_{173} & q^{-5}t^{-4}+6q^{-4}t^{-3}+16q^{-3}t^{-2}+25q^{-2}t^{-1}+27q^{-1}+25t+16qt^{2}+6q^{2}t^{3}+q^{3}t^{4} \\
12n_{174} & q^{-4}t^{-4}+6q^{-3}t^{-3}+18q^{-2}t^{-2}+35q^{-1}t^{-1}+45+35qt+18q^{2}t^{2}+6q^{3}t^{3}+q^{4}t^{4} \\
12n_{175} & q^{-6}t^{-4}+4q^{-5}t^{-3}+6q^{-4}t^{-2}+2q^{-3}t^{-2}+3q^{-3}t^{-1}+8q^{-2}t^{-1}+q^{-2}+12q^{-1}+3q^{-1}t+8t+6t^{2}+2qt^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{176} & 4q^{-3}t^{-2}+16q^{-2}t^{-1}+23q^{-1}+16t+4qt^{2} \\
12n_{177} & 4q^{-6}t^{-3}+11q^{-5}t^{-2}+16q^{-4}t^{-1}+17q^{-3}+16q^{-2}t+11q^{-1}t^{2}+4t^{3} \\
12n_{178} & q^{-3}t^{-3}+9q^{-2}t^{-2}+24q^{-1}t^{-1}+33+24qt+9q^{2}t^{2}+q^{3}t^{3} \\
12n_{179} & q^{-5}t^{-3}+4q^{-4}t^{-2}+q^{-3}t^{-2}+6q^{-3}t^{-1}+4q^{-2}t^{-1}+7q^{-2}+6q^{-1}+6q^{-1}t+4t+4t^{2}+qt^{2}+qt^{3} \\
12n_{180} & 2q^{-3}t^{-3}+10q^{-2}t^{-2}+22q^{-1}t^{-1}+29+22qt+10q^{2}t^{2}+2q^{3}t^{3} \\
12n_{181} & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+19t^{-1}+23q+19q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
12n_{182} & q^{-3}t^{-4}+5q^{-2}t^{-3}+10q^{-1}t^{-2}+13t^{-1}+13q+13q^{2}t+10q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{183} & q^{-5}t^{-3}+10q^{-4}t^{-2}+26q^{-3}t^{-1}+35q^{-2}+26q^{-1}t+10t^{2}+qt^{3} \\
12n_{184} & q^{-2}t^{-3}+q^{-2}t^{-2}+5q^{-1}t^{-2}+2q^{-1}t^{-1}+12t^{-1}+2+15q+2qt+12q^{2}t+q^{2}t^{2}+5q^{3}t^{2}+q^{4}t^{3} \\
12n_{185} & q^{-1}t^{-4}+4t^{-3}+7qt^{-2}+10q^{2}t^{-1}+11q^{3}+10q^{4}t+7q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{186} & q^{-2}t^{-4}+4q^{-1}t^{-3}+11t^{-2}+18qt^{-1}+21q^{2}+18q^{3}t+11q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{187} & q^{-8}t^{-4}+q^{-7}t^{-3}+q^{-6}t^{-3}+5q^{-5}t^{-2}+12q^{-4}t^{-1}+15q^{-3}+12q^{-2}t+5q^{-1}t^{2}+q^{-1}t^{3}+t^{3}+t^{4} \\
12n_{188} & q^{-2}t^{-4}+4q^{-1}t^{-3}+9t^{-2}+12qt^{-1}+13q^{2}+12q^{3}t+9q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{189} & q^{-3}t^{-4}+4q^{-2}t^{-3}+9q^{-1}t^{-2}+16t^{-1}+19q+16q^{2}t+9q^{3}t^{2}+4q^{4}t^{3}+q^{5}t^{4} \\
12n_{190} & q^{-2}t^{-4}+3q^{-1}t^{-3}+8t^{-2}+13qt^{-1}+15q^{2}+13q^{3}t+8q^{4}t^{2}+3q^{5}t^{3}+q^{6}t^{4} \\
12n_{191} & q^{-7}t^{-4}+5q^{-6}t^{-3}+10q^{-5}t^{-2}+15q^{-4}t^{-1}+17q^{-3}+15q^{-2}t+10q^{-1}t^{2}+5t^{3}+qt^{4} \\
12n_{192} & q^{-2}t^{-4}+q^{-2}t^{-3}+2q^{-1}t^{-3}+3q^{-1}t^{-2}+t^{-2}+7t^{-1}+9q+7q^{2}t+3q^{3}t^{2}+q^{4}t^{2}+q^{4}t^{3}+2q^{5}t^{3}+q^{6}t^{4} \\
12n_{193} & 2q^{-2}t^{-3}+6q^{-1}t^{-2}+13t^{-1}+17q+13q^{2}t+6q^{3}t^{2}+2q^{4}t^{3} \\
12n_{194} & 2q^{-1}t^{-3}+10t^{-2}+19qt^{-1}+23q^{2}+19q^{3}t+10q^{4}t^{2}+2q^{5}t^{3} \\
12n_{195} & 2q^{-2}t^{-3}+q^{-2}t^{-2}+5q^{-1}t^{-2}+2q^{-1}t^{-1}+5t^{-1}+2+3q+2qt+5q^{2}t+q^{2}t^{2}+5q^{3}t^{2}+2q^{4}t^{3} \\
12n_{196} & 2q^{-5}t^{-3}+6q^{-4}t^{-2}+7q^{-3}t^{-1}+7q^{-2}+7q^{-1}t+6t^{2}+2qt^{3} \end{array}$$ $$\begin{array}{ll}
12n_{197} & 2q^{-2}t^{-3}+10q^{-1}t^{-2}+25t^{-1}+33q+25q^{2}t+10q^{3}t^{2}+2q^{4}t^{3} \\
12n_{198} & q^{-2}t^{-3}+4q^{-1}t^{-2}+q^{-1}t^{-1}+7t^{-1}+3+8q+qt+7q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{199} & q^{-4}t^{-3}+q^{-4}t^{-2}+2q^{-3}t^{-2}+q^{-3}t^{-1}+3q^{-2}t^{-1}+q^{-2}+4q^{-1}+q^{-1}t+3t+t^{2}+2qt^{2}+q^{2}t^{3} \\
12n_{200} & 2q^{-2}t^{-2}+4q^{-1}t^{-1}+2t^{-1}+4+3q+4qt+2q^{2}t+2q^{2}t^{2} \\
12n_{201} & 3q^{-5}t^{-3}+13q^{-4}t^{-2}+23q^{-3}t^{-1}+27q^{-2}+23q^{-1}t+13t^{2}+3qt^{3} \\
12n_{202} & 3q^{-2}t^{-3}+13q^{-1}t^{-2}+31t^{-1}+41q+31q^{2}t+13q^{3}t^{2}+3q^{4}t^{3} \\
12n_{203} & 3q^{-6}t^{-3}+6q^{-5}t^{-2}+q^{-4}t^{-2}+5q^{-4}t^{-1}+4q^{-3}t^{-1}+3q^{-3}+6q^{-2}+5q^{-2}t+4q^{-1}t+6q^{-1}t^{2}+t^{2}+3t^{3} \\
12n_{204} & q^{-5}t^{-3}+9q^{-4}t^{-2}+22q^{-3}t^{-1}+29q^{-2}+22q^{-1}t+9t^{2}+qt^{3} \\
12n_{205} & q^{-6}t^{-4}+5q^{-5}t^{-3}+11q^{-4}t^{-2}+14q^{-3}t^{-1}+15q^{-2}+14q^{-1}t+11t^{2}+5qt^{3}+q^{2}t^{4} \\
12n_{206} & q^{-3}t^{-4}+5q^{-2}t^{-3}+13q^{-1}t^{-2}+24t^{-1}+29q+24q^{2}t+13q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{207} & q^{-7}t^{-4}+3q^{-6}t^{-3}+2q^{-5}t^{-2}+3q^{-4}t^{-2}+12q^{-3}t^{-1}+19q^{-2}+12q^{-1}t+2q^{-1}t^{2}+3t^{2}+3t^{3}+qt^{4} \\
12n_{208} & 3q^{-2}t^{-3}+11q^{-1}t^{-2}+23t^{-1}+29q+23q^{2}t+11q^{3}t^{2}+3q^{4}t^{3} \\
12n_{209} & 3q^{-1}t^{-3}+15t^{-2}+31qt^{-1}+39q^{2}+31q^{3}t+15q^{4}t^{2}+3q^{5}t^{3} \\
12n_{210} & q^{-3}t^{-3}+2q^{-2}t^{-3}+4q^{-2}t^{-2}+5q^{-1}t^{-2}+5q^{-1}t^{-1}+4t^{-1}+5+2q+5qt+4q^{2}t+4q^{2}t^{2}+5q^{3}t^{2}+q^{3}t^{3}+2q^{4}t^{3} \\
12n_{211} & q^{-4}t^{-3}+6q^{-3}t^{-2}+12q^{-2}t^{-1}+13q^{-1}+12t+6qt^{2}+q^{2}t^{3} \\
12n_{212} & 3q^{-2}t^{-3}+11q^{-1}t^{-2}+23t^{-1}+29q+23q^{2}t+11q^{3}t^{2}+3q^{4}t^{3} \\
12n_{213} & 3q^{-1}t^{-3}+15t^{-2}+31qt^{-1}+39q^{2}+31q^{3}t+15q^{4}t^{2}+3q^{5}t^{3} \\
12n_{214} & q^{-3}t^{-3}+2q^{-2}t^{-3}+4q^{-2}t^{-2}+5q^{-1}t^{-2}+5q^{-1}t^{-1}+4t^{-1}+5+2q+5qt+4q^{2}t+4q^{2}t^{2}+5q^{3}t^{2}+q^{3}t^{3}+2q^{4}t^{3} \\
12n_{215} & 2q^{-1}t^{-3}+8t^{-2}+13qt^{-1}+15q^{2}+13q^{3}t+8q^{4}t^{2}+2q^{5}t^{3} \\
12n_{216} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+19t^{-1}+25q+19q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{217} & 2q^{-6}t^{-3}+3q^{-5}t^{-2}+q^{-4}t^{-2}+q^{-4}t^{-1}+4q^{-3}t^{-1}+7q^{-2}+q^{-2}t+4q^{-1}t+3q^{-1}t^{2}+t^{2}+2t^{3} \\
12n_{218} & q^{-3}t^{-3}+4q^{-2}t^{-2}+q^{-2}t^{-1}+7q^{-1}t^{-1}+q^{-1}+8+t+7qt+4q^{2}t^{2}+q^{3}t^{3} \\
12n_{219} & q^{-3}t^{-4}+5q^{-2}t^{-3}+12q^{-1}t^{-2}+20t^{-1}+23q+20q^{2}t+12q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{220} & q^{-1}t^{-4}+3t^{-3}+2t^{-2}+2qt^{-2}+8qt^{-1}+13q^{2}+8q^{3}t+2q^{4}t^{2}+2q^{5}t^{2}+3q^{6}t^{3}+q^{7}t^{4} \\
12n_{221} & q^{-4}t^{-3}+q^{-3}t^{-3}+3q^{-3}t^{-2}+4q^{-2}t^{-2}+3q^{-2}t^{-1}+5q^{-1}t^{-1}+2q^{-1}+5+3t+5qt+3qt^{2}+4q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
12n_{222} & 2q^{-5}t^{-3}+13q^{-4}t^{-2}+30q^{-3}t^{-1}+39q^{-2}+30q^{-1}t+13t^{2}+2qt^{3} \\
12n_{223} & 2q^{-4}t^{-3}+11q^{-3}t^{-2}+26q^{-2}t^{-1}+33q^{-1}+26t+11qt^{2}+2q^{2}t^{3} \\
12n_{224} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+18q^{-1}t^{-1}+23+18qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{225} & 3q^{-3}t^{-2}+2q^{-3}t^{-1}+12q^{-2}t^{-1}+4q^{-2}+17q^{-1}+2q^{-1}t+12t+3qt^{2} \\
12n_{226} & q^{-6}t^{-4}+5q^{-5}t^{-3}+11q^{-4}t^{-2}+14q^{-3}t^{-1}+15q^{-2}+14q^{-1}t+11t^{2}+5qt^{3}+q^{2}t^{4} \\
12n_{227} & q^{-3}t^{-4}+5q^{-2}t^{-3}+13q^{-1}t^{-2}+24t^{-1}+29q+24q^{2}t+13q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{228} & q^{-7}t^{-4}+3q^{-6}t^{-3}+2q^{-5}t^{-2}+3q^{-4}t^{-2}+12q^{-3}t^{-1}+19q^{-2}+12q^{-1}t+2q^{-1}t^{2}+3t^{2}+3t^{3}+qt^{4} \\
12n_{229} & q^{-7}t^{-4}+5q^{-6}t^{-3}+8q^{-5}t^{-2}+8q^{-4}t^{-1}+8q^{-3}+q^{-2}+8q^{-2}t+8q^{-1}t^{2}+5t^{3}+qt^{4} \\
12n_{230} & q^{-2}t^{-3}+q^{-2}t^{-2}+5q^{-1}t^{-2}+4q^{-1}t^{-1}+8t^{-1}+6+7q+4qt+8q^{2}t+q^{2}t^{2}+5q^{3}t^{2}+q^{4}t^{3} \\
12n_{231} & q^{-5}t^{-3}+q^{-4}t^{-3}+3q^{-4}t^{-2}+5q^{-3}t^{-2}+3q^{-3}t^{-1}+11q^{-2}t^{-1}+2q^{-2}+13q^{-1}+3q^{-1}t+11t+3t^{2}+5qt^{2}+qt^{3}+q^{2}t^{3} \\
12n_{232} & q^{-4}t^{-2}+3q^{-3}t^{-2}+4q^{-3}t^{-1}+12q^{-2}t^{-1}+6q^{-2}+17q^{-1}+4q^{-1}t+12t+t^{2}+3qt^{2} \\
12n_{233} & q^{-2}t^{-4}+2q^{-1}t^{-3}+4t^{-2}+5qt^{-1}+5q^{2}+5q^{3}t+4q^{4}t^{2}+2q^{5}t^{3}+q^{6}t^{4} \\
12n_{234} & q^{-7}t^{-4}+4q^{-6}t^{-3}+6q^{-5}t^{-2}+7q^{-4}t^{-1}+7q^{-3}+7q^{-2}t+6q^{-1}t^{2}+4t^{3}+qt^{4} \\
12n_{235} & q^{-2}t^{-4}+2q^{-1}t^{-3}+2t^{-2}+qt^{-1}+q^{2}+q^{3}t+2q^{4}t^{2}+2q^{5}t^{3}+q^{6}t^{4} \\
12n_{236} & 2q^{-2}t^{-3}+5q^{-1}t^{-2}+10t^{-1}+13q+10q^{2}t+5q^{3}t^{2}+2q^{4}t^{3} \\
12n_{237} & 2q^{-5}t^{-3}+9q^{-4}t^{-2}+16q^{-3}t^{-1}+19q^{-2}+16q^{-1}t+9t^{2}+2qt^{3} \\
12n_{238} & 2q^{-2}t^{-3}+5q^{-1}t^{-2}+6t^{-1}+5q+6q^{2}t+5q^{3}t^{2}+2q^{4}t^{3} \\
12n_{239} & 2q^{-2}t^{-3}+5q^{-1}t^{-2}+9t^{-1}+11q+9q^{2}t+5q^{3}t^{2}+2q^{4}t^{3} \\
12n_{240} & 2q^{-5}t^{-3}+9q^{-4}t^{-2}+17q^{-3}t^{-1}+21q^{-2}+17q^{-1}t+9t^{2}+2qt^{3} \\
12n_{241} & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+13t^{-1}+15q+13q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
12n_{242} & q^{-10}t^{-5}+q^{-9}t^{-4}+q^{-6}t^{-2}+q^{-5}t^{-1}+q^{-4}+q^{-3}t+q^{-2}t^{2}+q^{-1}t^{4}+t^{5} \\
12n_{243} & 2q^{-8}t^{-4}+3q^{-7}t^{-3}+q^{-6}t^{-2}+2q^{-4}t^{-1}+3q^{-3}+2q^{-2}t+q^{-2}t^{2}+3q^{-1}t^{3}+2t^{4} \\
12n_{244} & 2q^{-8}t^{-4}+4q^{-7}t^{-3}+4q^{-6}t^{-2}+3q^{-5}t^{-1}+q^{-4}t^{-1}+2q^{-4}+q^{-3}+3q^{-3}t+q^{-2}t+4q^{-2}t^{2}+4q^{-1}t^{3}+2t^{4} \\
12n_{245} & 4t^{-3}+8qt^{-2}+6q^{2}t^{-1}+3q^{3}+6q^{4}t+8q^{5}t^{2}+4q^{6}t^{3} \\
12n_{246} & 5q^{-2}t^{-2}+17q^{-1}t^{-1}+25+17qt+5q^{2}t^{2} \\
12n_{247} & 3q^{-3}t^{-2}+13q^{-2}t^{-1}+19q^{-1}+13t+3qt^{2} \\
12n_{248} & 3q^{-2}t^{-2}+6q^{-1}t^{-1}+7+6qt+3q^{2}t^{2} \\
12n_{249} & 3q^{-3}t^{-2}+12q^{-2}t^{-1}+17q^{-1}+12t+3qt^{2} \\
12n_{250} & 3q^{-2}t^{-2}+10q^{-1}t^{-1}+15+10qt+3q^{2}t^{2} \\
12n_{251} & 3q^{-6}t^{-3}+5q^{-5}t^{-2}+2q^{-4}t^{-1}+q^{-2}+2q^{-2}t+5q^{-1}t^{2}+3t^{3} \\
12n_{252} & 2q^{-3}t^{-3}+10q^{-2}t^{-2}+20q^{-1}t^{-1}+25+20qt+10q^{2}t^{2}+2q^{3}t^{3} \\
12n_{253} & 2q^{-4}t^{-3}+6q^{-3}t^{-2}+12q^{-2}t^{-1}+15q^{-1}+12t+6qt^{2}+2q^{2}t^{3} \\
12n_{254} & 2q^{-5}t^{-3}+8q^{-4}t^{-2}+14q^{-3}t^{-1}+17q^{-2}+14q^{-1}t+8t^{2}+2qt^{3} \\
12n_{255} & 2q^{-4}t^{-3}+12q^{-3}t^{-2}+30q^{-2}t^{-1}+39q^{-1}+30t+12qt^{2}+2q^{2}t^{3} \\
12n_{256} & q^{-4}t^{-3}+q^{-3}t^{-3}+3q^{-3}t^{-2}+5q^{-2}t^{-2}+3q^{-2}t^{-1}+9q^{-1}t^{-1}+2q^{-1}+11+3t+9qt+3qt^{2}+5q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
12n_{257} & q^{-3}t^{-3}+q^{-2}t^{-3}+4q^{-2}t^{-2}+2q^{-1}t^{-2}+7q^{-1}t^{-1}+t^{-1}+9+7qt+q^{2}t+4q^{2}t^{2}+2q^{3}t^{2}+q^{3}t^{3}+q^{4}t^{3} \\
12n_{258} & 2q^{-3}t^{-2}+q^{-2}t^{-2}+6q^{-2}t^{-1}+2q^{-1}t^{-1}+8q^{-1}+3+6t+2qt+2qt^{2}+q^{2}t^{2} \\
12n_{259} & 4t^{-3}+12qt^{-2}+20q^{2}t^{-1}+23q^{3}+20q^{4}t+12q^{5}t^{2}+4q^{6}t^{3} \\
12n_{260} & 3q^{-2}t^{-2}+6q^{-1}t^{-1}+t^{-1}+6+q+6qt+q^{2}t+3q^{2}t^{2} \\
12n_{261} & q^{-2}t^{-4}+5q^{-1}t^{-3}+10t^{-2}+12qt^{-1}+13q^{2}+12q^{3}t+10q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{262} & 2q^{-3}t^{-3}+10q^{-2}t^{-2}+20q^{-1}t^{-1}+25+20qt+10q^{2}t^{2}+2q^{3}t^{3} \\
12n_{263} & 2q^{-4}t^{-3}+12q^{-3}t^{-2}+30q^{-2}t^{-1}+39q^{-1}+30t+12qt^{2}+2q^{2}t^{3} \\
12n_{264} & q^{-4}t^{-3}+q^{-3}t^{-3}+3q^{-3}t^{-2}+5q^{-2}t^{-2}+3q^{-2}t^{-1}+9q^{-1}t^{-1}+2q^{-1}+11+3t+9qt+3qt^{2}+5q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
12n_{265} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+14t^{-1}+1+16q+14q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \end{array}$$ $$\begin{array}{ll}
12n_{266} & 2q^{-3}t^{-3}+10q^{-2}t^{-2}+24q^{-1}t^{-1}+33+24qt+10q^{2}t^{2}+2q^{3}t^{3} \\
12n_{267} & q^{-5}t^{-3}+q^{-4}t^{-3}+2q^{-4}t^{-2}+6q^{-3}t^{-2}+q^{-3}t^{-1}+17q^{-2}t^{-1}+23q^{-1}+q^{-1}t+17t+2t^{2}+6qt^{2}+qt^{3}+q^{2}t^{3} \\
12n_{268} & q^{-3}t^{-2}+q^{-2}t^{-2}+4q^{-2}t^{-1}+6q^{-1}t^{-1}+6q^{-1}+11+4t+6qt+qt^{2}+q^{2}t^{2} \\
12n_{269} & q^{-3}t^{-3}+9q^{-2}t^{-2}+28q^{-1}t^{-1}+41+28qt+9q^{2}t^{2}+q^{3}t^{3} \\
12n_{270} & 3q^{-3}t^{-2}+16q^{-2}t^{-1}+25q^{-1}+16t+3qt^{2} \\
12n_{271} & q^{-3}t^{-3}+5q^{-2}t^{-2}+12q^{-1}t^{-1}+17+12qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{272} & q^{-4}t^{-3}+7q^{-3}t^{-2}+20q^{-2}t^{-1}+27q^{-1}+20t+7qt^{2}+q^{2}t^{3} \\
12n_{273} & q^{-5}t^{-3}+3q^{-4}t^{-2}+3q^{-3}t^{-1}+3q^{-2}t^{-1}+2q^{-2}+5q^{-1}+3q^{-1}t+3t+3t^{2}+qt^{3} \\
12n_{274} & 3q^{-1}t^{-2}+14t^{-1}+21q+14q^{2}t+3q^{3}t^{2} \\
12n_{275} & 2q^{-2}t^{-2}+9q^{-1}t^{-1}+15+9qt+2q^{2}t^{2} \\
12n_{276} & q^{-6}t^{-3}+q^{-5}t^{-2}+2q^{-4}t^{-2}+q^{-4}t^{-1}+8q^{-3}t^{-1}+q^{-3}+12q^{-2}+q^{-2}t+8q^{-1}t+q^{-1}t^{2}+2t^{2}+t^{3} \\
12n_{277} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+15t^{-1}+17q+15q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{278} & 4q^{-2}t^{-2}+16q^{-1}t^{-1}+25+16qt+4q^{2}t^{2} \\
12n_{279} & 2q^{-2}t^{-2}+q^{-1}t^{-2}+8q^{-1}t^{-1}+2t^{-1}+13+2q+8qt+2q^{2}t+2q^{2}t^{2}+q^{3}t^{2} \\
12n_{280} & q^{-2}t^{-3}+6q^{-1}t^{-2}+12t^{-1}+13q+12q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
12n_{281} & q^{-3}t^{-3}+6q^{-2}t^{-2}+18q^{-1}t^{-1}+27+18qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{282} & q^{-2}t^{-2}+q^{-2}t^{-1}+6q^{-1}t^{-1}+q^{-1}+10+t+6qt+q^{2}t^{2} \\
12n_{283} & q^{-3}t^{-4}+6q^{-2}t^{-3}+14q^{-1}t^{-2}+16t^{-1}+13q+16q^{2}t+14q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{284} & q^{-3}t^{-3}+5q^{-2}t^{-2}+13q^{-1}t^{-1}+19+13qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{285} & q^{-2}t^{-3}+5q^{-1}t^{-2}+9t^{-1}+9q+9q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
12n_{286} & 2q^{-2}t^{-2}+11q^{-1}t^{-1}+19+11qt+2q^{2}t^{2} \\
12n_{287} & q^{-5}t^{-4}+6q^{-4}t^{-3}+15q^{-3}t^{-2}+22q^{-2}t^{-1}+23q^{-1}+22t+15qt^{2}+6q^{2}t^{3}+q^{3}t^{4} \\
12n_{288} & 4q^{-2}t^{-2}+12q^{-1}t^{-1}+17+12qt+4q^{2}t^{2} \\
12n_{289} & 4q^{-6}t^{-3}+12q^{-5}t^{-2}+19q^{-4}t^{-1}+21q^{-3}+19q^{-2}t+12q^{-1}t^{2}+4t^{3} \\
12n_{290} & q^{-1}t^{-3}+7t^{-2}+16qt^{-1}+21q^{2}+16q^{3}t+7q^{4}t^{2}+q^{5}t^{3} \\
12n_{291} & 3q^{-4}t^{-3}+11q^{-3}t^{-2}+22q^{-2}t^{-1}+27q^{-1}+22t+11qt^{2}+3q^{2}t^{3} \\
12n_{292} & 2t^{-4}+4qt^{-3}+qt^{-2}+3q^{2}t^{-2}+5q^{2}t^{-1}+q^{3}t^{-1}+7q^{3}+5q^{4}t+q^{5}t+q^{5}t^{2}+3q^{6}t^{2}+4q^{7}t^{3}+2q^{8}t^{4} \\
12n_{293} & q^{-4}t^{-2}+q^{-3}t^{-2}+2q^{-3}t^{-1}+4q^{-2}t^{-1}+3q^{-2}+6q^{-1}+2q^{-1}t+4t+t^{2}+qt^{2} \\
12n_{294} & q^{-2}t^{-4}+5q^{-1}t^{-3}+8t^{-2}+6qt^{-1}+5q^{2}+6q^{3}t+8q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{295} & q^{-4}t^{-3}+9q^{-3}t^{-2}+26q^{-2}t^{-1}+35q^{-1}+26t+9qt^{2}+q^{2}t^{3} \\
12n_{296} & q^{-2}t^{-4}+5q^{-1}t^{-3}+8t^{-2}+4qt^{-1}+q^{2}+4q^{3}t+8q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{297} & 2q^{-2}t^{-3}+11q^{-1}t^{-2}+22t^{-1}+25q+22q^{2}t+11q^{3}t^{2}+2q^{4}t^{3} \\
12n_{298} & q^{-3}t^{-3}+7q^{-2}t^{-2}+21q^{-1}t^{-1}+31+21qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{299} & 3q^{-1}t^{-3}+12t^{-2}+18qt^{-1}+19q^{2}+18q^{3}t+12q^{4}t^{2}+3q^{5}t^{3} \\
12n_{300} & q^{-3}t^{-3}+7q^{-2}t^{-2}+18q^{-1}t^{-1}+25+18qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{301} & q^{-3}t^{-4}+5q^{-2}t^{-3}+10q^{-1}t^{-2}+12t^{-1}+11q+12q^{2}t+10q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{302} & q^{-2}t^{-3}+9q^{-1}t^{-2}+27t^{-1}+37q+27q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{303} & q^{-5}t^{-3}+5q^{-4}t^{-2}+9q^{-3}t^{-1}+11q^{-2}+9q^{-1}t+5t^{2}+qt^{3} \\
12n_{304} & 3q^{-4}t^{-3}+9q^{-3}t^{-2}+15q^{-2}t^{-1}+17q^{-1}+15t+9qt^{2}+3q^{2}t^{3} \\
12n_{305} & 2q^{-8}t^{-4}+4q^{-7}t^{-3}+4q^{-6}t^{-2}+3q^{-5}t^{-1}+3q^{-4}+3q^{-3}t+4q^{-2}t^{2}+4q^{-1}t^{3}+2t^{4} \\
12n_{306} & 2q^{-3}t^{-2}+9q^{-2}t^{-1}+13q^{-1}+9t+2qt^{2} \\
12n_{307} & 6q^{-2}t^{-2}+19q^{-1}t^{-1}+27+19qt+6q^{2}t^{2} \\
12n_{308} & 4q^{-6}t^{-3}+10q^{-5}t^{-2}+12q^{-4}t^{-1}+11q^{-3}+12q^{-2}t+10q^{-1}t^{2}+4t^{3} \\
12n_{309} & q^{-2}t^{-3}+q^{-2}t^{-2}+2q^{-1}t^{-2}+2q^{-1}t^{-1}+t^{-1}+3+2qt+q^{2}t+q^{2}t^{2}+2q^{3}t^{2}+q^{4}t^{3} \\
12n_{310} & 2q^{-2}t^{-2}+q^{-2}t^{-1}+6q^{-1}t^{-1}+q^{-1}+8+t+6qt+2q^{2}t^{2} \\
12n_{311} & 3q^{-3}t^{-2}+13q^{-2}t^{-1}+19q^{-1}+13t+3qt^{2} \\
12n_{312} & q^{-3}t^{-3}+5q^{-2}t^{-2}+11q^{-1}t^{-1}+15+11qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{313} & q^{-2}t^{-2}+q^{-1}t^{-2}+4q^{-1}t^{-1}+4t^{-1}+7+6q+4qt+4q^{2}t+q^{2}t^{2}+q^{3}t^{2} \\
12n_{314} & q^{-4}t^{-3}+6q^{-3}t^{-2}+13q^{-2}t^{-1}+16q^{-1}+1+13t+6qt^{2}+q^{2}t^{3} \\
12n_{315} & q^{-3}t^{-3}+6q^{-2}t^{-2}+14q^{-1}t^{-1}+19+14qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{316} & q^{-5}t^{-3}+7q^{-4}t^{-2}+15q^{-3}t^{-1}+19q^{-2}+15q^{-1}t+7t^{2}+qt^{3} \\
12n_{317} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+19q^{-1}t^{-1}+25+19qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{318} & q^{-4}t^{-3}+2q^{-3}t^{-2}+q^{-2}t^{-2}+q^{-2}t^{-1}+2q^{-1}t^{-1}+3+t+2qt+2qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
12n_{319} & 2q^{-1}t^{-3}+6t^{-2}+8qt^{-1}+9q^{2}+8q^{3}t+6q^{4}t^{2}+2q^{5}t^{3} \\
12n_{320} & 2q^{-3}t^{-3}+11q^{-2}t^{-2}+25q^{-1}t^{-1}+33+25qt+11q^{2}t^{2}+2q^{3}t^{3} \\
12n_{321} & q^{-4}t^{-2}+q^{-3}t^{-2}+q^{-3}t^{-1}+4q^{-2}t^{-1}+q^{-2}+6q^{-1}+q^{-1}t+4t+t^{2}+qt^{2} \\
12n_{322} & 2q^{-3}t^{-2}+6q^{-2}t^{-1}+8q^{-1}+1+6t+2qt^{2} \\
12n_{323} & 4q^{-2}t^{-2}+13q^{-1}t^{-1}+19+13qt+4q^{2}t^{2} \\
12n_{324} & 5q^{-1}t^{-2}+17t^{-1}+23q+17q^{2}t+5q^{3}t^{2} \\
12n_{325} & 2q^{-3}t^{-3}+11q^{-2}t^{-2}+26q^{-1}t^{-1}+35+26qt+11q^{2}t^{2}+2q^{3}t^{3} \\
12n_{326} & q^{-2}t^{-4}+4q^{-1}t^{-3}+8t^{-2}+9qt^{-1}+9q^{2}+9q^{3}t+8q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{327} & q^{-2}t^{-4}+4q^{-1}t^{-3}+9t^{-2}+11qt^{-1}+11q^{2}+11q^{3}t+9q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{328} & q^{-8}t^{-4}+q^{-7}t^{-3}+q^{-6}t^{-3}+3q^{-5}t^{-2}+5q^{-4}t^{-1}+5q^{-3}+5q^{-2}t+3q^{-1}t^{2}+q^{-1}t^{3}+t^{3}+t^{4} \\
12n_{329} & q^{-6}t^{-3}+q^{-5}t^{-2}+2q^{-4}t^{-2}+6q^{-3}t^{-1}+9q^{-2}+6q^{-1}t+q^{-1}t^{2}+2t^{2}+t^{3} \\
12n_{330} & 2q^{-4}t^{-3}+9q^{-3}t^{-2}+20q^{-2}t^{-1}+25q^{-1}+20t+9qt^{2}+2q^{2}t^{3} \end{array}$$ $$\begin{array}{ll}
12n_{331} & 2q^{-5}t^{-3}+7q^{-4}t^{-2}+9q^{-3}t^{-1}+9q^{-2}+9q^{-1}t+7t^{2}+2qt^{3} \\
12n_{332} & 2q^{-4}t^{-2}+4q^{-3}t^{-1}+2q^{-2}t^{-1}+5q^{-2}+4q^{-1}+4q^{-1}t+2t+2t^{2} \\
12n_{333} & 3q^{-2}t^{-2}+11q^{-1}t^{-1}+17+11qt+3q^{2}t^{2} \\
12n_{334} & 4q^{-1}t^{-2}+16t^{-1}+23q+16q^{2}t+4q^{3}t^{2} \\
12n_{335} & 2q^{-4}t^{-3}+10q^{-3}t^{-2}+22q^{-2}t^{-1}+27q^{-1}+22t+10qt^{2}+2q^{2}t^{3} \\
12n_{336} & q^{-5}t^{-3}+3q^{-4}t^{-2}+q^{-3}t^{-2}+5q^{-3}t^{-1}+5q^{-2}t^{-1}+6q^{-2}+7q^{-1}+5q^{-1}t+5t+3t^{2}+qt^{2}+qt^{3} \\
12n_{337} & q^{-2}t^{-3}+9q^{-1}t^{-2}+25t^{-1}+33q+25q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{338} & 2q^{-8}t^{-4}+4q^{-7}t^{-3}+4q^{-6}t^{-2}+2q^{-5}t^{-1}+q^{-4}+2q^{-3}t+4q^{-2}t^{2}+4q^{-1}t^{3}+2t^{4} \\
12n_{339} & 3q^{-4}t^{-3}+11q^{-3}t^{-2}+21q^{-2}t^{-1}+25q^{-1}+21t+11qt^{2}+3q^{2}t^{3} \\
12n_{340} & q^{-3}t^{-3}+3q^{-2}t^{-2}+3q^{-1}t^{-1}+3+3qt+3q^{2}t^{2}+q^{3}t^{3} \\
12n_{341} & 4q^{-6}t^{-3}+10q^{-5}t^{-2}+13q^{-4}t^{-1}+13q^{-3}+13q^{-2}t+10q^{-1}t^{2}+4t^{3} \\
12n_{342} & 4q^{-2}t^{-2}+13q^{-1}t^{-1}+19+13qt+4q^{2}t^{2} \\
12n_{343} & 4q^{-3}t^{-2}+15q^{-2}t^{-1}+21q^{-1}+15t+4qt^{2} \\
12n_{344} & q^{-6}t^{-4}+4q^{-5}t^{-3}+10q^{-4}t^{-2}+15q^{-3}t^{-1}+17q^{-2}+15q^{-1}t+10t^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{345} & q^{-5}t^{-4}+4q^{-4}t^{-3}+8q^{-3}t^{-2}+13q^{-2}t^{-1}+15q^{-1}+13t+8qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \\
12n_{346} & q^{-4}t^{-4}+3q^{-3}t^{-3}+q^{-2}t^{-3}+4q^{-2}t^{-2}+2q^{-1}t^{-2}+3q^{-1}t^{-1}+2t^{-1}+2+q+3qt+2q^{2}t+4q^{2}t^{2}+2q^{3}t^{2}+3q^{3}t^{3}+q^{4}t^{3}+q^{4}t^{4} \\
12n_{347} & q^{-4}t^{-3}+3q^{-3}t^{-2}+7q^{-2}t^{-1}+9q^{-1}+7t+3qt^{2}+q^{2}t^{3} \\
12n_{348} & q^{-2}t^{-3}+7q^{-1}t^{-2}+19t^{-1}+25q+19q^{2}t+7q^{3}t^{2}+q^{4}t^{3} \\
12n_{349} & q^{-5}t^{-3}+4q^{-4}t^{-2}+4q^{-3}t^{-1}+2q^{-2}t^{-1}+3q^{-2}+4q^{-1}+4q^{-1}t+2t+4t^{2}+qt^{3} \\
12n_{350} & q^{-4}t^{-3}+8q^{-3}t^{-2}+25q^{-2}t^{-1}+35q^{-1}+25t+8qt^{2}+q^{2}t^{3} \\
12n_{351} & q^{-2}t^{-3}+5q^{-1}t^{-2}+7t^{-1}+1+6q+7q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
12n_{352} & q^{-2}t^{-3}+q^{-2}t^{-2}+4q^{-1}t^{-2}+4q^{-1}t^{-1}+5t^{-1}+7+4q+4qt+5q^{2}t+q^{2}t^{2}+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{353} & q^{-4}t^{-3}+9q^{-3}t^{-2}+25q^{-2}t^{-1}+33q^{-1}+25t+9qt^{2}+q^{2}t^{3} \\
12n_{354} & q^{-4}t^{-3}+4q^{-3}t^{-2}+7q^{-2}t^{-1}+2q^{-1}t^{-1}+8q^{-1}+5+7t+2qt+4qt^{2}+q^{2}t^{3} \\
12n_{355} & q^{-4}t^{-3}+4q^{-3}t^{-2}+q^{-2}t^{-2}+6q^{-2}t^{-1}+4q^{-1}t^{-1}+5q^{-1}+6+6t+4qt+4qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
12n_{356} & q^{-3}t^{-3}+5q^{-2}t^{-2}+14q^{-1}t^{-1}+21+14qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{357} & q^{-2}t^{-3}+9q^{-1}t^{-2}+24t^{-1}+31q+24q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{358} & 3q^{-3}t^{-2}+11q^{-2}t^{-1}+15q^{-1}+11t+3qt^{2} \\
12n_{359} & 3q^{-2}t^{-2}+17q^{-1}t^{-1}+29+17qt+3q^{2}t^{2} \\
12n_{360} & 3q^{-2}t^{-2}+12q^{-1}t^{-1}+19+12qt+3q^{2}t^{2} \\
12n_{361} & 3q^{-1}t^{-3}+11t^{-2}+15qt^{-1}+15q^{2}+15q^{3}t+11q^{4}t^{2}+3q^{5}t^{3} \\
12n_{362} & q^{-4}t^{-3}+4q^{-3}t^{-2}+7q^{-2}t^{-1}+8q^{-1}+1+7t+4qt^{2}+q^{2}t^{3} \\
12n_{363} & q^{-4}t^{-3}+8q^{-3}t^{-2}+21q^{-2}t^{-1}+27q^{-1}+21t+8qt^{2}+q^{2}t^{3} \\
12n_{364} & 2q^{-2}t^{-3}+11q^{-1}t^{-2}+23t^{-1}+27q+23q^{2}t+11q^{3}t^{2}+2q^{4}t^{3} \\
12n_{365} & 2q^{-4}t^{-3}+11q^{-3}t^{-2}+23q^{-2}t^{-1}+27q^{-1}+23t+11qt^{2}+2q^{2}t^{3} \\
12n_{366} & q^{-6}t^{-3}+q^{-5}t^{-2}+3q^{-4}t^{-2}+8q^{-3}t^{-1}+11q^{-2}+8q^{-1}t+q^{-1}t^{2}+3t^{2}+t^{3} \\
12n_{367} & q^{-3}t^{-3}+10q^{-2}t^{-2}+30q^{-1}t^{-1}+43+30qt+10q^{2}t^{2}+q^{3}t^{3} \\
12n_{368} & q^{-1}t^{-4}+4t^{-3}+5qt^{-2}+3q^{2}t^{-1}+q^{2}+2q^{3}+3q^{4}t+5q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{369} & q^{-3}t^{-4}+4q^{-2}t^{-3}+9q^{-1}t^{-2}+15t^{-1}+17q+15q^{2}t+9q^{3}t^{2}+4q^{4}t^{3}+q^{5}t^{4} \\
12n_{370} & q^{-3}t^{-3}+3q^{-2}t^{-2}+q^{-1}t^{-2}+3q^{-1}t^{-1}+3t^{-1}+2+3q+3qt+3q^{2}t+3q^{2}t^{2}+q^{3}t^{2}+q^{3}t^{3} \\
12n_{371} & q^{-4}t^{-3}+3q^{-3}t^{-2}+q^{-2}t^{-2}+4q^{-2}t^{-1}+2q^{-1}t^{-1}+3q^{-1}+2+4t+2qt+3qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
12n_{372} & q^{-2}t^{-3}+4q^{-1}t^{-2}+10t^{-1}+13q+10q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{373} & q^{-1}t^{-3}+8t^{-2}+18qt^{-1}+23q^{2}+18q^{3}t+8q^{4}t^{2}+q^{5}t^{3} \\
12n_{374} & 2q^{-8}t^{-4}+3q^{-7}t^{-3}+q^{-6}t^{-2}+q^{-5}t^{-2}+6q^{-4}t^{-1}+9q^{-3}+6q^{-2}t+q^{-2}t^{2}+q^{-1}t^{2}+3q^{-1}t^{3}+2t^{4} \\
12n_{375} & q^{-5}t^{-3}+6q^{-4}t^{-2}+13q^{-3}t^{-1}+17q^{-2}+13q^{-1}t+6t^{2}+qt^{3} \\
12n_{376} & q^{-5}t^{-4}+4q^{-4}t^{-3}+10q^{-3}t^{-2}+19q^{-2}t^{-1}+23q^{-1}+19t+10qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \\
12n_{377} & q^{-2}t^{-3}+4q^{-1}t^{-2}+9t^{-1}+1+12q+9q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{378} & 3q^{-4}t^{-3}+12q^{-3}t^{-2}+24q^{-2}t^{-1}+29q^{-1}+24t+12qt^{2}+3q^{2}t^{3} \\
12n_{379} & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
12n_{380} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+18q^{-1}t^{-1}+23+18qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{381} & 3q^{-3}t^{-2}+15q^{-2}t^{-1}+23q^{-1}+15t+3qt^{2} \\
12n_{382} & q^{-2}t^{-2}+2q^{-1}t^{-2}+2q^{-1}t^{-1}+7t^{-1}+2+9q+2qt+7q^{2}t+q^{2}t^{2}+2q^{3}t^{2} \\
12n_{383} & 3q^{-3}t^{-2}+13q^{-2}t^{-1}+19q^{-1}+13t+3qt^{2} \\
12n_{384} & 3q^{-1}t^{-3}+13t^{-2}+25qt^{-1}+31q^{2}+25q^{3}t+13q^{4}t^{2}+3q^{5}t^{3}  \\
12n_{385} & q^{-3}t^{-3}+7q^{-2}t^{-2}+17q^{-1}t^{-1}+23+17qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{386} & 2t^{-4}+4qt^{-3}+3q^{2}t^{-2}+3q^{2}t^{-1}+q^{3}t^{-1}+5q^{3}+3q^{4}t+q^{5}t+3q^{6}t^{2}+4q^{7}t^{3}+2q^{8}t^{4} \\
12n_{387} & q^{-7}t^{-4}+5q^{-6}t^{-3}+6q^{-5}t^{-2}+2q^{-4}t^{-1}+q^{-2}+2q^{-2}t+6q^{-1}t^{2}+5t^{3}+qt^{4} \\
12n_{388} & q^{-3}t^{-3}+5q^{-2}t^{-2}+10q^{-1}t^{-1}+13+10qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{389} & q^{-4}t^{-3}+9q^{-3}t^{-2}+24q^{-2}t^{-1}+31q^{-1}+24t+9qt^{2}+q^{2}t^{3} \\
12n_{390} & q^{-2}t^{-3}+6q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
12n_{391} & 3q^{-2}t^{-3}+12q^{-1}t^{-2}+26t^{-1}+33q+26q^{2}t+12q^{3}t^{2}+3q^{4}t^{3} \\
12n_{392} & q^{-2}t^{-3}+8q^{-1}t^{-2}+24t^{-1}+33q+24q^{2}t+8q^{3}t^{2}+q^{4}t^{3} \\
12n_{393} & 3q^{-2}t^{-2}+12q^{-1}t^{-1}+19+12qt+3q^{2}t^{2} \\
12n_{394} & 2q^{-2}t^{-2}+q^{-1}t^{-2}+8q^{-1}t^{-1}+2t^{-1}+13+2q+8qt+2q^{2}t+2q^{2}t^{2}+q^{3}t^{2} \\
12n_{395} & q^{-1}t^{-3}+8t^{-2}+18qt^{-1}+23q^{2}+18q^{3}t+8q^{4}t^{2}+q^{5}t^{3} \\
12n_{396} & q^{-4}t^{-3}+7q^{-3}t^{-2}+16q^{-2}t^{-1}+19q^{-1}+16t+7qt^{2}+q^{2}t^{3} \\
12n_{397} & q^{-3}t^{-3}+5q^{-2}t^{-2}+11q^{-1}t^{-1}+15+11qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{398} & q^{-5}t^{-3}+4q^{-4}t^{-2}+6q^{-3}t^{-1}+2q^{-2}t^{-1}+7q^{-2}+4q^{-1}+6q^{-1}t+2t+4t^{2}+qt^{3} \end{array}$$ $$\begin{array}{ll}
12n_{399} & q^{-3}t^{-3}+7q^{-2}t^{-2}+19q^{-1}t^{-1}+27+19qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{400} & q^{-4}t^{-3}+8q^{-3}t^{-2}+23q^{-2}t^{-1}+31q^{-1}+23t+8qt^{2}+q^{2}t^{3} \\
12n_{401} & q^{-2}t^{-3}+7q^{-1}t^{-2}+21t^{-1}+29q+21q^{2}t+7q^{3}t^{2}+q^{4}t^{3} \\
12n_{402} & t^{-3}+2t^{-2}+qt^{-2}+4qt^{-1}+q^{2}t^{-1}+4q^{2}+q^{3}+4q^{3}t+q^{4}t+2q^{4}t^{2}+q^{5}t^{2}+q^{6}t^{3} \\
12n_{403} & q^{-1}t^{-3}+3t^{-2}+2t^{-1}+3qt^{-1}+3q+2q^{2}+2q^{2}t+3q^{3}t+3q^{4}t^{2}+q^{5}t^{3} \\
12n_{404} & 2t^{-2}+4t^{-1}+3qt^{-1}+8q+3q^{2}+4q^{2}t+3q^{3}t+2q^{4}t^{2} \\
12n_{405} & q^{-6}t^{-4}+6q^{-5}t^{-3}+13q^{-4}t^{-2}+12q^{-3}t^{-1}+9q^{-2}+12q^{-1}t+13t^{2}+6qt^{3}+q^{2}t^{4} \\
12n_{406} & 5q^{-6}t^{-3}+13q^{-5}t^{-2}+16q^{-4}t^{-1}+15q^{-3}+16q^{-2}t+13q^{-1}t^{2}+5t^{3} \\
12n_{407} & q^{-5}t^{-3}+5q^{-4}t^{-2}+8q^{-3}t^{-1}+9q^{-2}+8q^{-1}t+5t^{2}+qt^{3} \\
12n_{408} & q^{-3}t^{-3}+9q^{-2}t^{-2}+24q^{-1}t^{-1}+33+24qt+9q^{2}t^{2}+q^{3}t^{3} \\
12n_{409} & q^{-4}t^{-3}+3q^{-3}t^{-2}+9q^{-2}t^{-1}+13q^{-1}+9t+3qt^{2}+q^{2}t^{3} \\
12n_{410} & 2q^{-2}t^{-3}+10q^{-1}t^{-2}+26t^{-1}+35q+26q^{2}t+10q^{3}t^{2}+2q^{4}t^{3} \\
12n_{411} & q^{-2}t^{-2}+q^{-1}t^{-2}+2q^{-1}t^{-1}+7t^{-1}+2+11q+2qt+7q^{2}t+q^{2}t^{2}+q^{3}t^{2} \\
12n_{412} & 2q^{-4}t^{-3}+8q^{-3}t^{-2}+17q^{-2}t^{-1}+21q^{-1}+17t+8qt^{2}+2q^{2}t^{3} \\
12n_{413} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+17t^{-1}+21q+17q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{414} & 2q^{-2}t^{-2}+6q^{-1}t^{-1}+9+6qt+2q^{2}t^{2} \\
12n_{415} & 2q^{-4}t^{-3}+10q^{-3}t^{-2}+24q^{-2}t^{-1}+31q^{-1}+24t+10qt^{2}+2q^{2}t^{3} \\
12n_{416} & q^{-2}t^{-4}+4q^{-1}t^{-3}+10t^{-2}+15qt^{-1}+17q^{2}+15q^{3}t+10q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{417} & t^{-4}+t^{-3}+qt^{-3}+4qt^{-2}+9q^{2}t^{-1}+11q^{3}+9q^{4}t+4q^{5}t^{2}+q^{6}t^{3}+q^{7}t^{3}+q^{8}t^{4} \\
12n_{418} & q^{-1}t^{-4}+4t^{-3}+t^{-2}+5qt^{-2}+2qt^{-1}+3q^{2}t^{-1}+3q^{2}+2q^{3}+2q^{3}t+3q^{4}t+q^{4}t^{2}+5q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{419} & q^{-1}t^{-4}+4t^{-3}+t^{-2}+4qt^{-2}+4qt^{-1}+q^{2}t^{-1}+7q^{2}+4q^{3}t+q^{4}t+q^{4}t^{2}+4q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{420} & q^{-3}t^{-3}+7q^{-2}t^{-2}+19q^{-1}t^{-1}+27+19qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{421} & 2q^{-3}t^{-3}+11q^{-2}t^{-2}+27q^{-1}t^{-1}+37+27qt+11q^{2}t^{2}+2q^{3}t^{3} \\
12n_{422} & 2q^{-3}t^{-3}+11q^{-2}t^{-2}+27q^{-1}t^{-1}+37+27qt+11q^{2}t^{2}+2q^{3}t^{3} \\
12n_{423} & q^{-4}t^{-3}+4q^{-3}t^{-2}+q^{-2}t^{-2}+7q^{-2}t^{-1}+4q^{-1}t^{-1}+8q^{-1}+7+7t+4qt+4qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
12n_{424} & q^{-5}t^{-4}+5q^{-4}t^{-3}+12q^{-3}t^{-2}+19q^{-2}t^{-1}+21q^{-1}+19t+12qt^{2}+5q^{2}t^{3}+q^{3}t^{4} \\
12n_{425} & q^{-2}t^{-4}+4q^{-1}t^{-3}+7t^{-2}+t^{-1}+5qt^{-1}+q+2q^{2}+q^{2}t+5q^{3}t+7q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{426} & q^{-8}t^{-4}+q^{-7}t^{-3}+q^{-6}t^{-3}+3q^{-5}t^{-2}+4q^{-4}t^{-1}+3q^{-3}+4q^{-2}t+3q^{-1}t^{2}+q^{-1}t^{3}+t^{3}+t^{4} \\
12n_{427} & q^{-2}t^{-4}+5q^{-1}t^{-3}+14t^{-2}+23qt^{-1}+27q^{2}+23q^{3}t+14q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{428} & q^{-7}t^{-4}+4q^{-6}t^{-3}+5q^{-5}t^{-2}+4q^{-4}t^{-1}+3q^{-3}+4q^{-2}t+5q^{-1}t^{2}+4t^{3}+qt^{4} \\
12n_{429} & 4q^{-3}t^{-2}+18q^{-2}t^{-1}+27q^{-1}+18t+4qt^{2} \\
12n_{430} & q^{-2}t^{-2}+q^{-1}t^{-2}+4q^{-1}t^{-1}+4t^{-1}+7+6q+4qt+4q^{2}t+q^{2}t^{2}+q^{3}t^{2} \\
12n_{431} & q^{-3}t^{-3}+8q^{-2}t^{-2}+24q^{-1}t^{-1}+35+24qt+8q^{2}t^{2}+q^{3}t^{3} \\
12n_{432} & 3t^{-2}+2t^{-1}+6qt^{-1}+4q+7q^{2}+2q^{2}t+6q^{3}t+3q^{4}t^{2} \\
12n_{433} & q^{-1}t^{-3}+q^{-1}t^{-2}+3t^{-2}+6t^{-1}+2qt^{-1}+10q+q^{2}+6q^{2}t+2q^{3}t+q^{3}t^{2}+3q^{4}t^{2}+q^{5}t^{3} \\
12n_{434} & q^{-3}t^{-3}+6q^{-2}t^{-2}+15q^{-1}t^{-1}+21+15qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{435} & q^{-3}t^{-3}+6q^{-2}t^{-2}+13q^{-1}t^{-1}+17+13qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{436} & q^{-5}t^{-3}+5q^{-4}t^{-2}+8q^{-3}t^{-1}+2q^{-2}t^{-1}+9q^{-2}+4q^{-1}+8q^{-1}t+2t+5t^{2}+qt^{3} \\
12n_{437} & q^{-2}t^{-3}+3q^{-2}t^{-2}+2q^{-1}t^{-2}+9q^{-1}t^{-1}+t^{-1}+13+9qt+q^{2}t+3q^{2}t^{2}+2q^{3}t^{2}+q^{4}t^{3} \\
12n_{438} & q^{-1}t^{-3}+3t^{-2}+t^{-1}+5qt^{-1}+q+6q^{2}+q^{2}t+5q^{3}t+3q^{4}t^{2}+q^{5}t^{3} \\
12n_{439} & q^{-4}t^{-3}+2q^{-3}t^{-2}+q^{-2}t^{-2}+2q^{-2}t^{-1}+2q^{-1}t^{-1}+q^{-1}+2+2t+2qt+2qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
12n_{440} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+18q^{-1}t^{-1}+23+18qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{441} & q^{-1}t^{-3}+9t^{-2}+22qt^{-1}+29q^{2}+22q^{3}t+9q^{4}t^{2}+q^{5}t^{3} \\
12n_{442} & 3q^{-3}t^{-2}+10q^{-2}t^{-1}+14q^{-1}+1+10t+3qt^{2} \\
12n_{443} & 3q^{-2}t^{-2}+8q^{-1}t^{-1}+11+8qt+3q^{2}t^{2} \\
12n_{444} & 2q^{-3}t^{-2}+7q^{-2}t^{-1}+9q^{-1}+7t+2qt^{2} \\
12n_{445} & 2q^{-5}t^{-3}+13q^{-4}t^{-2}+30q^{-3}t^{-1}+39q^{-2}+30q^{-1}t+13t^{2}+2qt^{3} \\
12n_{446} & q^{-5}t^{-3}+3q^{-4}t^{-2}+q^{-3}t^{-2}+3q^{-3}t^{-1}+6q^{-2}t^{-1}+2q^{-2}+9q^{-1}+3q^{-1}t+6t+3t^{2}+qt^{2}+qt^{3} \\
12n_{447} & 2q^{-3}t^{-3}+8q^{-2}t^{-2}+16q^{-1}t^{-1}+21+16qt+8q^{2}t^{2}+2q^{3}t^{3} \\
12n_{448} & q^{-4}t^{-4}+6q^{-3}t^{-3}+14q^{-2}t^{-2}+21q^{-1}t^{-1}+25+21qt+14q^{2}t^{2}+6q^{3}t^{3}+q^{4}t^{4} \\
12n_{449} & q^{-2}t^{-3}+4q^{-1}t^{-2}+q^{-1}t^{-1}+9t^{-1}+3+12q+qt+9q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{450} & q^{-4}t^{-3}+8q^{-3}t^{-2}+23q^{-2}t^{-1}+31q^{-1}+23t+8qt^{2}+q^{2}t^{3} \\
12n_{451} & q^{-4}t^{-3}+3q^{-3}t^{-2}+8q^{-2}t^{-1}+11q^{-1}+8t+3qt^{2}+q^{2}t^{3} \\
12n_{452} & 4q^{-1}t^{-2}+14t^{-1}+19q+14q^{2}t+4q^{3}t^{2} \\
12n_{453} & 5t^{-3}+15qt^{-2}+24q^{2}t^{-1}+27q^{3}+24q^{4}t+15q^{5}t^{2}+5q^{6}t^{3} \\
12n_{454} & q^{-4}t^{-3}+4q^{-3}t^{-2}+11q^{-2}t^{-1}+15q^{-1}+11t+4qt^{2}+q^{2}t^{3} \\
12n_{455} & 3q^{-1}t^{-3}+12t^{-2}+21qt^{-1}+25q^{2}+21q^{3}t+12q^{4}t^{2}+3q^{5}t^{3} \\
12n_{456} & q^{-4}t^{-3}+2q^{-3}t^{-2}+2q^{-2}t^{-2}+q^{-2}t^{-1}+6q^{-1}t^{-1}+9+t+6qt+2qt^{2}+2q^{2}t^{2}+q^{2}t^{3} \\
12n_{457} & q^{-3}t^{-2}+q^{-2}t^{-2}+5q^{-2}t^{-1}+2q^{-1}t^{-1}+7q^{-1}+2+5t+2qt+qt^{2}+q^{2}t^{2} \\
12n_{458} & q^{-4}t^{-4}+6q^{-3}t^{-3}+16q^{-2}t^{-2}+26q^{-1}t^{-1}+31+26qt+16q^{2}t^{2}+6q^{3}t^{3}+q^{4}t^{4} \\
12n_{459} & q^{-6}t^{-4}+6q^{-5}t^{-3}+15q^{-4}t^{-2}+20q^{-3}t^{-1}+21q^{-2}+20q^{-1}t+15t^{2}+6qt^{3}+q^{2}t^{4} \\
12n_{460} & q^{-4}t^{-3}+6q^{-3}t^{-2}+15q^{-2}t^{-1}+19q^{-1}+15t+6qt^{2}+q^{2}t^{3} \\
12n_{461} & q^{-3}t^{-3}+7q^{-2}t^{-2}+20q^{-1}t^{-1}+29+20qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{462} & q^{-2}t^{-2}+6q^{-1}t^{-1}+11+6qt+q^{2}t^{2} \\
12n_{463} & q^{-3}t^{-3}+7q^{-2}t^{-2}+18q^{-1}t^{-1}+25+18qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{464} & 2q^{-1}t^{-2}+t^{-2}+8t^{-1}+4qt^{-1}+11q+6q^{2}+8q^{2}t+4q^{3}t+2q^{3}t^{2}+q^{4}t^{2} \\
12n_{465} & q^{-3}t^{-4}+6q^{-2}t^{-3}+13q^{-1}t^{-2}+15t^{-1}+13q+15q^{2}t+13q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{466} & q^{-2}t^{-4}+3q^{-1}t^{-3}+7t^{-2}+10qt^{-1}+11q^{2}+10q^{3}t+7q^{4}t^{2}+3q^{5}t^{3}+q^{6}t^{4} \\
12n_{467} & q^{-5}t^{-4}+3q^{-4}t^{-3}+5q^{-3}t^{-2}+8q^{-2}t^{-1}+9q^{-1}+8t+5qt^{2}+3q^{2}t^{3}+q^{3}t^{4} \end{array}$$ $$\begin{array}{ll}
12n_{468} & q^{-4}t^{-4}+3q^{-3}t^{-3}+5q^{-2}t^{-2}+6q^{-1}t^{-1}+7+6qt+5q^{2}t^{2}+3q^{3}t^{3}+q^{4}t^{4} \\
12n_{469} & 2q^{-2}t^{-3}+6q^{-1}t^{-2}+12t^{-1}+15q+12q^{2}t+6q^{3}t^{2}+2q^{4}t^{3} \\
12n_{470} & 2q^{-3}t^{-3}+6q^{-2}t^{-2}+8q^{-1}t^{-1}+9+8qt+6q^{2}t^{2}+2q^{3}t^{3} \\
12n_{471} & 2q^{-4}t^{-3}+8q^{-3}t^{-2}+16q^{-2}t^{-1}+19q^{-1}+16t+8qt^{2}+2q^{2}t^{3} \\
12n_{472} & q^{-10}t^{-5}+q^{-9}t^{-4}+2q^{-6}t^{-2}+4q^{-5}t^{-1}+5q^{-4}+4q^{-3}t+2q^{-2}t^{2}+q^{-1}t^{4}+t^{5} \\
12n_{473} & 2q^{-8}t^{-4}+3q^{-7}t^{-3}+q^{-6}t^{-2}+3q^{-4}t^{-1}+5q^{-3}+3q^{-2}t+q^{-2}t^{2}+3q^{-1}t^{3}+2t^{4} \\
12n_{474} & 2q^{-8}t^{-4}+3q^{-7}t^{-3}+2q^{-6}t^{-2}+q^{-5}t^{-1}+q^{-4}+q^{-3}t+2q^{-2}t^{2}+3q^{-1}t^{3}+2t^{4} \\
12n_{475} & q^{-2}t^{-3}+2q^{-1}t^{-2}+t^{-1}+1+q^{2}t+2q^{3}t^{2}+q^{4}t^{3} \\
12n_{476} & 3q^{-5}t^{-3}+10q^{-4}t^{-2}+15q^{-3}t^{-1}+17q^{-2}+15q^{-1}t+10t^{2}+3qt^{3} \\
12n_{477} & 4t^{-3}+8qt^{-2}+7q^{2}t^{-1}+5q^{3}+7q^{4}t+8q^{5}t^{2}+4q^{6}t^{3} \\
12n_{478} & 2q^{-2}t^{-2}+7q^{-1}t^{-1}+11+7qt+2q^{2}t^{2} \\
12n_{479} & 6q^{-1}t^{-2}+21t^{-1}+29q+21q^{2}t+6q^{3}t^{2} \\
12n_{480} & q^{-3}t^{-3}+6q^{-2}t^{-2}+19q^{-1}t^{-1}+29+19qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{481} & q^{-3}t^{-3}+5q^{-2}t^{-2}+15q^{-1}t^{-1}+23+15qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{482} & q^{-3}t^{-3}+6q^{-2}t^{-2}+15q^{-1}t^{-1}+21+15qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{483} & q^{-2}t^{-2}+2q^{-1}t^{-2}+4q^{-1}t^{-1}+8t^{-1}+7+12q+4qt+8q^{2}t+q^{2}t^{2}+2q^{3}t^{2} \\
12n_{484} & q^{-2}t^{-3}+5q^{-1}t^{-2}+12t^{-1}+15q+12q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
12n_{485} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+16t^{-1}+19q+16q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{486} & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+12t^{-1}+13q+12q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
12n_{487} & q^{-5}t^{-3}+2q^{-4}t^{-2}+q^{-3}t^{-2}+q^{-3}t^{-1}+5q^{-2}t^{-1}+7q^{-1}+q^{-1}t+5t+2t^{2}+qt^{2}+qt^{3} \\
12n_{488} & q^{-2}t^{-3}+q^{-2}t^{-2}+2q^{-1}t^{-2}+3q^{-1}t^{-1}+t^{-1}+5+3qt+q^{2}t+q^{2}t^{2}+2q^{3}t^{2}+q^{4}t^{3} \\
12n_{489} & 2q^{-2}t^{-3}+11q^{-1}t^{-2}+28t^{-1}+37q+28q^{2}t+11q^{3}t^{2}+2q^{4}t^{3} \\
12n_{490} & 5q^{-2}t^{-2}+19q^{-1}t^{-1}+29+19qt+5q^{2}t^{2} \\
12n_{491} & q^{-3}t^{-3}+7q^{-2}t^{-2}+16q^{-1}t^{-1}+21+16qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{492} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+20q^{-1}t^{-1}+27+20qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{493} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+21q^{-1}t^{-1}+29+21qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{494} & q^{-2}t^{-4}+5q^{-1}t^{-3}+8t^{-2}+6qt^{-1}+5q^{2}+6q^{3}t+8q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{495} & q^{-2}t^{-3}+q^{-2}t^{-2}+4q^{-1}t^{-2}+2q^{-1}t^{-1}+8t^{-1}+2+9q+2qt+8q^{2}t+q^{2}t^{2}+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{496} & q^{-5}t^{-3}+11q^{-4}t^{-2}+28q^{-3}t^{-1}+37q^{-2}+28q^{-1}t+11t^{2}+qt^{3} \\
12n_{497} & q^{-3}t^{-3}+9q^{-2}t^{-2}+25q^{-1}t^{-1}+35+25qt+9q^{2}t^{2}+q^{3}t^{3} \\
12n_{498} & 5q^{-1}t^{-2}+20t^{-1}+29q+20q^{2}t+5q^{3}t^{2} \\
12n_{499} & q^{-3}t^{-3}+5q^{-2}t^{-2}+q^{-2}t^{-1}+11q^{-1}t^{-1}+q^{-1}+14+t+11qt+5q^{2}t^{2}+q^{3}t^{3} \\
12n_{500} & 2q^{-4}t^{-3}+6q^{-3}t^{-2}+11q^{-2}t^{-1}+13q^{-1}+11t+6qt^{2}+2q^{2}t^{3} \\
12n_{501} & 4q^{-2}t^{-2}+12q^{-1}t^{-1}+17+12qt+4q^{2}t^{2} \\
12n_{502} & 2t^{-4}+3qt^{-3}+q^{2}t^{-2}+q^{2}t^{-1}+q^{3}+q^{4}t+q^{6}t^{2}+3q^{7}t^{3}+2q^{8}t^{4} \\
12n_{503} & 4t^{-3}+8qt^{-2}+5q^{2}t^{-1}+q^{2}+2q^{3}+5q^{4}t+8q^{5}t^{2}+4q^{6}t^{3} \\
12n_{504} & q^{-4}t^{-4}+6q^{-3}t^{-3}+15q^{-2}t^{-2}+24q^{-1}t^{-1}+29+24qt+15q^{2}t^{2}+6q^{3}t^{3}+q^{4}t^{4} \\
12n_{505} & q^{-4}t^{-3}+8q^{-3}t^{-2}+24q^{-2}t^{-1}+33q^{-1}+24t+8qt^{2}+q^{2}t^{3} \\
12n_{506} & q^{-2}t^{-3}+6q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+6q^{3}t^{2}+q^{4}t^{3} \\
12n_{507} & q^{-4}t^{-3}+7q^{-3}t^{-2}+18q^{-2}t^{-1}+23q^{-1}+18t+7qt^{2}+q^{2}t^{3} \\
12n_{508} & q^{-2}t^{-4}+4q^{-1}t^{-3}+10t^{-2}+16qt^{-1}+19q^{2}+16q^{3}t+10q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{509} & q^{-2}t^{-4}+5q^{-1}t^{-3}+8t^{-2}+7qt^{-1}+7q^{2}+7q^{3}t+8q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{510} & q^{-1}t^{-3}+11t^{-2}+29qt^{-1}+39q^{2}+29q^{3}t+11q^{4}t^{2}+q^{5}t^{3} \\
12n_{511} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+19q^{-1}t^{-1}+25+19qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{512} & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+15t^{-1}+19q+15q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
12n_{513} & 2q^{-1}t^{-3}+13t^{-2}+29qt^{-1}+37q^{2}+29q^{3}t+13q^{4}t^{2}+2q^{5}t^{3} \\
12n_{514} & q^{-2}t^{-3}+3q^{-1}t^{-2}+8t^{-1}+11q+8q^{2}t+3q^{3}t^{2}+q^{4}t^{3} \\
12n_{515} & 2q^{-1}t^{-3}+10t^{-2}+20qt^{-1}+25q^{2}+20q^{3}t+10q^{4}t^{2}+2q^{5}t^{3} \\
12n_{516} & 2q^{-1}t^{-3}+11t^{-2}+22qt^{-1}+27q^{2}+22q^{3}t+11q^{4}t^{2}+2q^{5}t^{3} \\
12n_{517} & q^{-4}t^{-4}+4q^{-3}t^{-3}+11q^{-2}t^{-2}+21q^{-1}t^{-1}+27+21qt+11q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{518} & q^{-8}t^{-4}+q^{-7}t^{-3}+q^{-6}t^{-3}+6q^{-5}t^{-2}+16q^{-4}t^{-1}+21q^{-3}+16q^{-2}t+6q^{-1}t^{2}+q^{-1}t^{3}+t^{3}+t^{4} \\
12n_{519} & q^{-3}t^{-2}+q^{-2}t^{-2}+4q^{-2}t^{-1}+2q^{-1}t^{-1}+6q^{-1}+3+4t+2qt+qt^{2}+q^{2}t^{2} \\
12n_{520} & 4q^{-1}t^{-2}+18t^{-1}+27q+18q^{2}t+4q^{3}t^{2} \\
12n_{521} & q^{-3}t^{-4}+6q^{-2}t^{-3}+14q^{-1}t^{-2}+18t^{-1}+17q+18q^{2}t+14q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{522} & q^{-4}t^{-3}+2q^{-3}t^{-2}+5q^{-2}t^{-1}+7q^{-1}+5t+2qt^{2}+q^{2}t^{3} \\
12n_{523} & 2q^{-2}t^{-2}+4q^{-1}t^{-1}+t^{-1}+4+q+4qt+q^{2}t+2q^{2}t^{2} \\
12n_{524} & 2q^{-2}t^{-3}+11q^{-1}t^{-2}+21t^{-1}+23q+21q^{2}t+11q^{3}t^{2}+2q^{4}t^{3} \\
12n_{525} & q^{-3}t^{-3}+8q^{-2}t^{-2}+28q^{-1}t^{-1}+43+28qt+8q^{2}t^{2}+q^{3}t^{3} \end{array}$$ $$\begin{array}{ll}
12n_{526} & q^{-2}t^{-4}+4q^{-1}t^{-3}+q^{-1}t^{-2}+7t^{-2}+2t^{-1}+5qt^{-1}+2q+3q^{2}+2q^{2}t+5q^{3}t+q^{3}t^{2}+7q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{527} & 3q^{-1}t^{-3}+12t^{-2}+20qt^{-1}+23q^{2}+20q^{3}t+12q^{4}t^{2}+3q^{5}t^{3} \\
12n_{528} & q^{-6}t^{-3}+q^{-5}t^{-2}+3q^{-4}t^{-2}+10q^{-3}t^{-1}+15q^{-2}+10q^{-1}t+q^{-1}t^{2}+3t^{2}+t^{3} \\
12n_{529} & q^{-2}t^{-3}+10q^{-1}t^{-2}+28t^{-1}+37q+28q^{2}t+10q^{3}t^{2}+q^{4}t^{3} \\
12n_{530} & 2q^{-2}t^{-3}+10q^{-1}t^{-2}+19t^{-1}+21q+19q^{2}t+10q^{3}t^{2}+2q^{4}t^{3} \\
12n_{531} & q^{-4}t^{-4}+4q^{-3}t^{-3}+11q^{-2}t^{-2}+20q^{-1}t^{-1}+25+20qt+11q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{532} & 2q^{-3}t^{-3}+11q^{-2}t^{-2}+29q^{-1}t^{-1}+41+29qt+11q^{2}t^{2}+2q^{3}t^{3} \\
12n_{533} & q^{-5}t^{-4}+4q^{-4}t^{-3}+8q^{-3}t^{-2}+12q^{-2}t^{-1}+13q^{-1}+12t+8qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \\
12n_{534} & 2q^{-3}t^{-3}+11q^{-2}t^{-2}+25q^{-1}t^{-1}+33+25qt+11q^{2}t^{2}+2q^{3}t^{3} \\
12n_{535} & 2q^{-3}t^{-2}+q^{-2}t^{-2}+9q^{-2}t^{-1}+2q^{-1}t^{-1}+13q^{-1}+2+9t+2qt+2qt^{2}+q^{2}t^{2} \\
12n_{536} & q^{-3}t^{-3}+7q^{-2}t^{-2}+19q^{-1}t^{-1}+27+19qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{537} & 2q^{-2}t^{-3}+12q^{-1}t^{-2}+27t^{-1}+33q+27q^{2}t+12q^{3}t^{2}+2q^{4}t^{3} \\
12n_{538} & q^{-6}t^{-4}+5q^{-5}t^{-3}+10q^{-4}t^{-2}+11q^{-3}t^{-1}+11q^{-2}+11q^{-1}t+10t^{2}+5qt^{3}+q^{2}t^{4} \\
12n_{539} & q^{-3}t^{-4}+5q^{-2}t^{-3}+14q^{-1}t^{-2}+27t^{-1}+33q+27q^{2}t+14q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{540} & 2q^{-2}t^{-3}+10q^{-1}t^{-2}+21t^{-1}+25q+21q^{2}t+10q^{3}t^{2}+2q^{4}t^{3} \\
12n_{541} & 2q^{-4}t^{-3}+9q^{-3}t^{-2}+19q^{-2}t^{-1}+23q^{-1}+19t+9qt^{2}+2q^{2}t^{3} \\
12n_{542} & q^{-4}t^{-3}+9q^{-3}t^{-2}+28q^{-2}t^{-1}+39q^{-1}+28t+9qt^{2}+q^{2}t^{3} \\
12n_{543} & q^{-2}t^{-3}+5q^{-1}t^{-2}+15t^{-1}+21q+15q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
12n_{544} & 2q^{-4}t^{-3}+12q^{-3}t^{-2}+28q^{-2}t^{-1}+35q^{-1}+28t+12qt^{2}+2q^{2}t^{3} \\
12n_{545} & 2q^{-1}t^{-3}+10t^{-2}+19qt^{-1}+23q^{2}+19q^{3}t+10q^{4}t^{2}+2q^{5}t^{3} \\
12n_{546} & 2q^{-4}t^{-3}+8q^{-3}t^{-2}+14q^{-2}t^{-1}+15q^{-1}+14t+8qt^{2}+2q^{2}t^{3} \\
12n_{547} & 4q^{-2}t^{-2}+17q^{-1}t^{-1}+27+17qt+4q^{2}t^{2} \\
12n_{548} & q^{-3}t^{-3}+8q^{-2}t^{-2}+20q^{-1}t^{-1}+27+20qt+8q^{2}t^{2}+q^{3}t^{3} \\
12n_{549} & q^{-2}t^{-3}+4q^{-1}t^{-2}+t^{-2}+7t^{-1}+qt^{-1}+8q+q^{2}+7q^{2}t+q^{3}t+4q^{3}t^{2}+q^{4}t^{2}+q^{4}t^{3} \\
12n_{550} & 2q^{-2}t^{-2}+8q^{-1}t^{-1}+13+8qt+2q^{2}t^{2} \\
12n_{551} & 3q^{-1}t^{-3}+13t^{-2}+23qt^{-1}+27q^{2}+23q^{3}t+13q^{4}t^{2}+3q^{5}t^{3} \\
12n_{552} & q^{-3}t^{-3}+q^{-3}t^{-2}+4q^{-2}t^{-2}+4q^{-2}t^{-1}+5q^{-1}t^{-1}+6q^{-1}+5+4t+5qt+qt^{2}+4q^{2}t^{2}+q^{3}t^{3} \\
12n_{553} & 4q^{-2}t^{-2}+20q^{-1}t^{-1}+33+20qt+4q^{2}t^{2} \\
12n_{554} & 2q^{-3}t^{-2}+9q^{-2}t^{-1}+2q^{-1}t^{-1}+13q^{-1}+4+9t+2qt+2qt^{2} \\
12n_{555} & q^{-2}t^{-3}+9q^{-1}t^{-2}+33t^{-1}+49q+33q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{556} & 4q^{-2}t^{-2}+20q^{-1}t^{-1}+33+20qt+4q^{2}t^{2} \\
12n_{557} & 3q^{-1}t^{-3}+12t^{-2}+21qt^{-1}+25q^{2}+21q^{3}t+12q^{4}t^{2}+3q^{5}t^{3} \\
12n_{558} & q^{-4}t^{-3}+4q^{-3}t^{-2}+q^{-2}t^{-2}+10q^{-2}t^{-1}+2q^{-1}t^{-1}+13q^{-1}+2+10t+2qt+4qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
12n_{559} & 2q^{-1}t^{-3}+7t^{-2}+11qt^{-1}+13q^{2}+11q^{3}t+7q^{4}t^{2}+2q^{5}t^{3} \\
12n_{560} & 3q^{-3}t^{-3}+14q^{-2}t^{-2}+30q^{-1}t^{-1}+39+30qt+14q^{2}t^{2}+3q^{3}t^{3} \\
12n_{561} & 4q^{-1}t^{-2}+14t^{-1}+19q+14q^{2}t+4q^{3}t^{2} \\
12n_{562} & 3q^{-1}t^{-2}+9t^{-1}+11q+9q^{2}t+3q^{3}t^{2} \\
12n_{563} & 5q^{-1}t^{-2}+18t^{-1}+25q+18q^{2}t+5q^{3}t^{2} \\
12n_{564} & 2q^{-3}t^{-2}+10q^{-2}t^{-1}+15q^{-1}+10t+2qt^{2} \\
12n_{565} & 2q^{-1}t^{-3}+7t^{-2}+9qt^{-1}+9q^{2}+9q^{3}t+7q^{4}t^{2}+2q^{5}t^{3} \\
12n_{566} & 4q^{-1}t^{-2}+16t^{-1}+23q+16q^{2}t+4q^{3}t^{2} \\
12n_{567} & 3q^{-3}t^{-3}+13q^{-2}t^{-2}+26q^{-1}t^{-1}+33+26qt+13q^{2}t^{2}+3q^{3}t^{3} \\
12n_{568} & 3q^{-2}t^{-3}+12q^{-1}t^{-2}+24t^{-1}+29q+24q^{2}t+12q^{3}t^{2}+3q^{4}t^{3} \\
12n_{569} & 3q^{-4}t^{-3}+10q^{-3}t^{-2}+18q^{-2}t^{-1}+21q^{-1}+18t+10qt^{2}+3q^{2}t^{3} \\
12n_{570} & q^{-6}t^{-4}+3q^{-5}t^{-3}+6q^{-4}t^{-2}+8q^{-3}t^{-1}+9q^{-2}+8q^{-1}t+6t^{2}+3qt^{3}+q^{2}t^{4} \\
12n_{571} & q^{-3}t^{-4}+3q^{-2}t^{-3}+4q^{-1}t^{-2}+4t^{-1}+3q+4q^{2}t+4q^{3}t^{2}+3q^{4}t^{3}+q^{5}t^{4} \\
12n_{572} & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+14t^{-1}+17q+14q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
12n_{573} & 2q^{-3}t^{-3}+7q^{-2}t^{-2}+12q^{-1}t^{-1}+15+12qt+7q^{2}t^{2}+2q^{3}t^{3} \\
12n_{574} & q^{-10}t^{-5}+q^{-9}t^{-4}+2q^{-6}t^{-2}+3q^{-5}t^{-1}+3q^{-4}+3q^{-3}t+2q^{-2}t^{2}+q^{-1}t^{4}+t^{5} \\
12n_{575} & 2q^{-8}t^{-4}+3q^{-7}t^{-3}+q^{-6}t^{-2}+4q^{-4}t^{-1}+7q^{-3}+4q^{-2}t+q^{-2}t^{2}+3q^{-1}t^{3}+2t^{4} \\
12n_{576} & 2q^{-8}t^{-4}+4q^{-7}t^{-3}+5q^{-6}t^{-2}+4q^{-5}t^{-1}+3q^{-4}+4q^{-3}t+5q^{-2}t^{2}+4q^{-1}t^{3}+2t^{4} \\
12n_{577} & q^{-4}t^{-3}+3q^{-3}t^{-2}+6q^{-2}t^{-1}+7q^{-1}+6t+3qt^{2}+q^{2}t^{3} \\
12n_{578} & 3q^{-3}t^{-3}+11q^{-2}t^{-2}+20q^{-1}t^{-1}+25+20qt+11q^{2}t^{2}+3q^{3}t^{3} \\
12n_{579} & q^{-4}t^{-3}+3q^{-3}t^{-2}+q^{-2}t^{-2}+3q^{-2}t^{-1}+6q^{-1}t^{-1}+2q^{-1}+11+3t+6qt+3qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
12n_{580} & 5q^{-2}t^{-2}+16q^{-1}t^{-1}+23+16qt+5q^{2}t^{2} \\
12n_{581} & 3q^{-6}t^{-3}+5q^{-5}t^{-2}+4q^{-4}t^{-1}+3q^{-3}+4q^{-2}t+5q^{-1}t^{2}+3t^{3} \\
12n_{582} & q^{-2}t^{-2}+2q^{-1}t^{-1}+3+2qt+q^{2}t^{2} \\
12n_{583} & 5q^{-1}t^{-2}+16t^{-1}+21q+16q^{2}t+5q^{3}t^{2} \\
12n_{584} & q^{-4}t^{-3}+8q^{-3}t^{-2}+22q^{-2}t^{-1}+29q^{-1}+22t+8qt^{2}+q^{2}t^{3} \\
12n_{585} & 4q^{-6}t^{-3}+9q^{-5}t^{-2}+10q^{-4}t^{-1}+9q^{-3}+10q^{-2}t+9q^{-1}t^{2}+4t^{3} \\
12n_{586} & q^{-3}t^{-3}+8q^{-2}t^{-2}+24q^{-1}t^{-1}+35+24qt+8q^{2}t^{2}+q^{3}t^{3} \\
12n_{587} & q^{-3}t^{-3}+10q^{-2}t^{-2}+28q^{-1}t^{-1}+39+28qt+10q^{2}t^{2}+q^{3}t^{3} \\
12n_{588} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+19q^{-1}t^{-1}+25+19qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{589} & 2q^{-1}t^{-3}+12t^{-2}+26qt^{-1}+33q^{2}+26q^{3}t+12q^{4}t^{2}+2q^{5}t^{3} \\
12n_{590} & q^{-1}t^{-4}+4t^{-3}+4qt^{-2}+2q^{2}t^{-1}+q^{3}+2q^{4}t+4q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{591} & q^{-8}t^{-4}+q^{-7}t^{-3}+q^{-6}t^{-3}+2q^{-5}t^{-2}+2q^{-4}t^{-1}+q^{-3}+2q^{-2}t+2q^{-1}t^{2}+q^{-1}t^{3}+t^{3}+t^{4} \end{array}$$ $$\begin{array}{ll}
12n_{592} & q^{-6}t^{-4}+4q^{-5}t^{-3}+8q^{-4}t^{-2}+8q^{-3}t^{-1}+7q^{-2}+8q^{-1}t+8t^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{593} & 2q^{-5}t^{-3}+9q^{-4}t^{-2}+13q^{-3}t^{-1}+13q^{-2}+13q^{-1}t+9t^{2}+2qt^{3} \\
12n_{594} & 2t^{-3}+2t^{-2}+3qt^{-2}+6qt^{-1}+q^{2}t^{-1}+9q^{2}+6q^{3}t+q^{4}t+2q^{4}t^{2}+3q^{5}t^{2}+2q^{6}t^{3} \\
12n_{595} & 2q^{-4}t^{-3}+9q^{-3}t^{-2}+21q^{-2}t^{-1}+27q^{-1}+21t+9qt^{2}+2q^{2}t^{3} \\
12n_{596} & 3q^{-2}t^{-3}+11q^{-1}t^{-2}+21t^{-1}+25q+21q^{2}t+11q^{3}t^{2}+3q^{4}t^{3} \\
12n_{597} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+17t^{-1}+21q+17q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{598} & q^{-2}t^{-3}+8q^{-1}t^{-2}+24t^{-1}+33q+24q^{2}t+8q^{3}t^{2}+q^{4}t^{3} \\
12n_{599} & q^{-3}t^{-4}+4q^{-2}t^{-3}+7q^{-1}t^{-2}+10t^{-1}+11q+10q^{2}t+7q^{3}t^{2}+4q^{4}t^{3}+q^{5}t^{4} \\
12n_{600} & 4q^{-6}t^{-3}+9q^{-5}t^{-2}+12q^{-4}t^{-1}+13q^{-3}+12q^{-2}t+9q^{-1}t^{2}+4t^{3} \\
12n_{601} & q^{-4}t^{-3}+4q^{-3}t^{-2}+q^{-2}t^{-2}+8q^{-2}t^{-1}+2q^{-1}t^{-1}+9q^{-1}+2+8t+2qt+4qt^{2}+q^{2}t^{2}+q^{2}t^{3} \\
12n_{602} & q^{-2}t^{-3}+9q^{-1}t^{-2}+24t^{-1}+31q+24q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{603} & q^{-1}t^{-4}+4t^{-3}+4qt^{-2}+qt^{-1}+q^{2}t^{-1}+3q^{2}+q^{3}t+q^{4}t+4q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{604} & q^{-6}t^{-4}+4q^{-5}t^{-3}+10q^{-4}t^{-2}+16q^{-3}t^{-1}+19q^{-2}+16q^{-1}t+10t^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{605} & q^{-5}t^{-4}+3q^{-4}t^{-3}+q^{-3}t^{-3}+3q^{-3}t^{-2}+3q^{-2}t^{-2}+q^{-2}t^{-1}+5q^{-1}t^{-1}+7+t+5qt+3qt^{2}+3q^{2}t^{2}+3q^{2}t^{3}+q^{3}t^{3}+q^{3}t^{4} \\
12n_{606} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+18t^{-1}+23q+18q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{607} & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+13t^{-1}+15q+13q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
12n_{608} & 3q^{-2}t^{-2}+10q^{-1}t^{-1}+15+10qt+3q^{2}t^{2} \\
12n_{609} & q^{-6}t^{-4}+4q^{-5}t^{-3}+7q^{-4}t^{-2}+6q^{-3}t^{-1}+5q^{-2}+6q^{-1}t+7t^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{610} & q^{-4}t^{-4}+4q^{-3}t^{-3}+8q^{-2}t^{-2}+12q^{-1}t^{-1}+15+12qt+8q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{611} & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+17t^{-1}+19q+17q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
12n_{612} & q^{-2}t^{-3}+9q^{-1}t^{-2}+23t^{-1}+29q+23q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{613} & q^{-4}t^{-4}+6q^{-3}t^{-3}+15q^{-2}t^{-2}+23q^{-1}t^{-1}+27+23qt+15q^{2}t^{2}+6q^{3}t^{3}+q^{4}t^{4} \\
12n_{614} & q^{-3}t^{-3}+6q^{-2}t^{-2}+17q^{-1}t^{-1}+25+17qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{615} & q^{-5}t^{-4}+6q^{-4}t^{-3}+15q^{-3}t^{-2}+19q^{-2}t^{-1}+17q^{-1}+19t+15qt^{2}+6q^{2}t^{3}+q^{3}t^{4} \\
12n_{616} & q^{-3}t^{-3}+6q^{-2}t^{-2}+15q^{-1}t^{-1}+21+15qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{617} & q^{-5}t^{-3}+4q^{-4}t^{-2}+q^{-3}t^{-2}+4q^{-3}t^{-1}+4q^{-2}t^{-1}+3q^{-2}+6q^{-1}+4q^{-1}t+4t+4t^{2}+qt^{2}+qt^{3} \\
12n_{618} & q^{-3}t^{-4}+6q^{-2}t^{-3}+15q^{-1}t^{-2}+21t^{-1}+21q+21q^{2}t+15q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{619} & q^{-6}t^{-4}+6q^{-5}t^{-3}+14q^{-4}t^{-2}+15q^{-3}t^{-1}+13q^{-2}+15q^{-1}t+14t^{2}+6qt^{3}+q^{2}t^{4} \\
12n_{620} & 2q^{-2}t^{-3}+13q^{-1}t^{-2}+34t^{-1}+45q+34q^{2}t+13q^{3}t^{2}+2q^{4}t^{3} \\
12n_{621} & q^{-4}t^{-3}+7q^{-3}t^{-2}+23q^{-2}t^{-1}+33q^{-1}+23t+7qt^{2}+q^{2}t^{3} \\
12n_{622} & q^{-5}t^{-4}+6q^{-4}t^{-3}+14q^{-3}t^{-2}+19q^{-2}t^{-1}+19q^{-1}+19t+14qt^{2}+6q^{2}t^{3}+q^{3}t^{4} \\
12n_{623} & q^{-2}t^{-4}+5q^{-1}t^{-3}+10t^{-2}+8qt^{-1}+5q^{2}+8q^{3}t+10q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{624} & q^{-1}t^{-4}+3t^{-3}+2t^{-2}+2qt^{-2}+6qt^{-1}+9q^{2}+6q^{3}t+2q^{4}t^{2}+2q^{5}t^{2}+3q^{6}t^{3}+q^{7}t^{4} \\
12n_{625} & q^{-3}t^{-4}+5q^{-2}t^{-3}+12q^{-1}t^{-2}+18t^{-1}+19q+18q^{2}t+12q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{626} & 2q^{-5}t^{-3}+15q^{-4}t^{-2}+36q^{-3}t^{-1}+47q^{-2}+36q^{-1}t+15t^{2}+2qt^{3} \\
12n_{627} & q^{-4}t^{-4}+4q^{-3}t^{-3}+12q^{-2}t^{-2}+25q^{-1}t^{-1}+33+25qt+12q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{628} & q^{-3}t^{-3}+8q^{-2}t^{-2}+25q^{-1}t^{-1}+37+25qt+8q^{2}t^{2}+q^{3}t^{3} \\
12n_{629} & q^{-4}t^{-3}+4q^{-3}t^{-2}+8q^{-2}t^{-1}+2q^{-1}t^{-1}+9q^{-1}+4+8t+2qt+4qt^{2}+q^{2}t^{3} \\
12n_{630} & q^{-2}t^{-3}+4q^{-1}t^{-2}+2q^{-1}t^{-1}+5t^{-1}+5+4q+2qt+5q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{631} & q^{-3}t^{-3}+6q^{-2}t^{-2}+19q^{-1}t^{-1}+29+19qt+6q^{2}t^{2}+q^{3}t^{3} \\
12n_{632} & q^{-5}t^{-4}+7q^{-4}t^{-3}+19q^{-3}t^{-2}+30q^{-2}t^{-1}+33q^{-1}+30t+19qt^{2}+7q^{2}t^{3}+q^{3}t^{4} \\
12n_{633} & 2q^{-3}t^{-3}+10q^{-2}t^{-2}+22q^{-1}t^{-1}+29+22qt+10q^{2}t^{2}+2q^{3}t^{3} \\
12n_{634} & q^{-2}t^{-3}+5q^{-1}t^{-2}+11t^{-1}+1+14q+11q^{2}t+5q^{3}t^{2}+q^{4}t^{3} \\
12n_{635} & q^{-4}t^{-4}+7q^{-3}t^{-3}+19q^{-2}t^{-2}+32q^{-1}t^{-1}+39+32qt+19q^{2}t^{2}+7q^{3}t^{3}+q^{4}t^{4} \\
12n_{636} & q^{-3}t^{-3}+7q^{-2}t^{-2}+19q^{-1}t^{-1}+27+19qt+7q^{2}t^{2}+q^{3}t^{3} \\
12n_{637} & 2q^{-2}t^{-3}+13q^{-1}t^{-2}+32t^{-1}+41q+32q^{2}t+13q^{3}t^{2}+2q^{4}t^{3} \\
12n_{638} & 2t^{-3}+t^{-2}+4qt^{-2}+2qt^{-1}+4q^{2}t^{-1}+2q^{2}+3q^{3}+2q^{3}t+4q^{4}t+q^{4}t^{2}+4q^{5}t^{2}+2q^{6}t^{3} \\
12n_{639} & q^{-1}t^{-4}+4t^{-3}+5qt^{-2}+5q^{2}t^{-1}+q^{2}+6q^{3}+5q^{4}t+5q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{640} & t^{-4}+t^{-3}+qt^{-3}+3qt^{-2}+7q^{2}t^{-1}+9q^{3}+7q^{4}t+3q^{5}t^{2}+q^{6}t^{3}+q^{7}t^{3}+q^{8}t^{4} \\
12n_{641} & q^{-6}t^{-4}+4q^{-5}t^{-3}+9q^{-4}t^{-2}+13q^{-3}t^{-1}+15q^{-2}+13q^{-1}t+9t^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{642} & t^{-2}+8t^{-1}+qt^{-1}+16q+q^{2}+8q^{2}t+q^{3}t+q^{4}t^{2} \\
12n_{643} & 2q^{-1}t^{-3}+8t^{-2}+10qt^{-1}+9q^{2}+10q^{3}t+8q^{4}t^{2}+2q^{5}t^{3} \\
12n_{644} & 2t^{-3}+t^{-2}+3qt^{-2}+2qt^{-1}+2q^{2}t^{-1}+2q^{2}+q^{3}+2q^{3}t+2q^{4}t+q^{4}t^{2}+3q^{5}t^{2}+2q^{6}t^{3} \\
12n_{645} & 2q^{-4}t^{-3}+8q^{-3}t^{-2}+16q^{-2}t^{-1}+19q^{-1}+16t+8qt^{2}+2q^{2}t^{3} \\
12n_{646} & q^{-5}t^{-4}+5q^{-4}t^{-3}+12q^{-3}t^{-2}+21q^{-2}t^{-1}+25q^{-1}+21t+12qt^{2}+5q^{2}t^{3}+q^{3}t^{4} \\
12n_{647} & t^{-4}+t^{-3}+qt^{-3}+3qt^{-2}+6q^{2}t^{-1}+7q^{3}+6q^{4}t+3q^{5}t^{2}+q^{6}t^{3}+q^{7}t^{3}+q^{8}t^{4} \\
12n_{648} & q^{-1}t^{-4}+4t^{-3}+t^{-2}+4qt^{-2}+2qt^{-1}+q^{2}t^{-1}+3q^{2}+2q^{3}t+q^{4}t+q^{4}t^{2}+4q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{649} & q^{-2}t^{-4}+5q^{-1}t^{-3}+11t^{-2}+14qt^{-1}+15q^{2}+14q^{3}t+11q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{650} & 2q^{-2}t^{-2}+q^{-1}t^{-2}+8q^{-1}t^{-1}+4t^{-1}+13+6q+8qt+4q^{2}t+2q^{2}t^{2}+q^{3}t^{2} \\
12n_{651} & 2q^{-2}t^{-3}+11q^{-1}t^{-2}+28t^{-1}+37q+28q^{2}t+11q^{3}t^{2}+2q^{4}t^{3} \\
12n_{652} & q^{-5}t^{-4}+5q^{-4}t^{-3}+15q^{-3}t^{-2}+30q^{-2}t^{-1}+37q^{-1}+30t+15qt^{2}+5q^{2}t^{3}+q^{3}t^{4} \\
12n_{653} & q^{-1}t^{-4}+4t^{-3}+5qt^{-2}+6q^{2}t^{-1}+7q^{3}+6q^{4}t+5q^{5}t^{2}+4q^{6}t^{3}+q^{7}t^{4} \\
12n_{654} & 2q^{-5}t^{-3}+8q^{-4}t^{-2}+9q^{-3}t^{-1}+7q^{-2}+9q^{-1}t+8t^{2}+2qt^{3} \\
12n_{655} & 2q^{-6}t^{-3}+3q^{-5}t^{-2}+q^{-4}t^{-2}+q^{-4}t^{-1}+2q^{-3}t^{-1}+3q^{-2}+q^{-2}t+2q^{-1}t+3q^{-1}t^{2}+t^{2}+2t^{3} \\
12n_{656} & 2q^{-4}t^{-3}+10q^{-3}t^{-2}+23q^{-2}t^{-1}+29q^{-1}+23t+10qt^{2}+2q^{2}t^{3} \end{array}$$ $$\begin{array}{ll}
12n_{657} & q^{-4}t^{-4}+4q^{-3}t^{-3}+9q^{-2}t^{-2}+16q^{-1}t^{-1}+21+16qt+9q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{658} & q^{-6}t^{-4}+5q^{-5}t^{-3}+12q^{-4}t^{-2}+17q^{-3}t^{-1}+19q^{-2}+17q^{-1}t+12t^{2}+5qt^{3}+q^{2}t^{4} \\
12n_{659} & 2q^{-1}t^{-3}+10t^{-2}+16qt^{-1}+17q^{2}+16q^{3}t+10q^{4}t^{2}+2q^{5}t^{3} \\
12n_{660} & t^{-3}+4t^{-2}+qt^{-2}+12qt^{-1}+17q^{2}+12q^{3}t+4q^{4}t^{2}+q^{5}t^{2}+q^{6}t^{3} \\
12n_{661} & 2q^{-1}t^{-3}+6t^{-2}+5qt^{-1}+3q^{2}+5q^{3}t+6q^{4}t^{2}+2q^{5}t^{3} \\
12n_{662} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+13t^{-1}+13q+13q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{663} & q^{-3}t^{-4}+6q^{-2}t^{-3}+15q^{-1}t^{-2}+23t^{-1}+25q+23q^{2}t+15q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{664} & q^{-4}t^{-4}+7q^{-3}t^{-3}+20q^{-2}t^{-2}+34q^{-1}t^{-1}+41+34qt+20q^{2}t^{2}+7q^{3}t^{3}+q^{4}t^{4} \\
12n_{665} & q^{-5}t^{-3}+q^{-4}t^{-3}+3q^{-4}t^{-2}+5q^{-3}t^{-2}+3q^{-3}t^{-1}+13q^{-2}t^{-1}+2q^{-2}+17q^{-1}+3q^{-1}t+13t+3t^{2}+5qt^{2}+qt^{3}+q^{2}t^{3} \\
12n_{666} & q^{-6}t^{-4}+4q^{-5}t^{-3}+10q^{-4}t^{-2}+16q^{-3}t^{-1}+19q^{-2}+16q^{-1}t+10t^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{667} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+17t^{-1}+21q+17q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{668} & q^{-2}t^{-4}+5q^{-1}t^{-3}+13t^{-2}+21qt^{-1}+25q^{2}+21q^{3}t+13q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{669} & 2q^{-4}t^{-3}+10q^{-3}t^{-2}+23q^{-2}t^{-1}+29q^{-1}+23t+10qt^{2}+2q^{2}t^{3} \\
12n_{670} & q^{-4}t^{-4}+3q^{-3}t^{-3}+q^{-2}t^{-3}+5q^{-2}t^{-2}+2q^{-1}t^{-2}+5q^{-1}t^{-1}+t^{-1}+5+5qt+q^{2}t+5q^{2}t^{2}+2q^{3}t^{2}+3q^{3}t^{3}+q^{4}t^{3}+q^{4}t^{4} \\
12n_{671} & q^{-7}t^{-4}+6q^{-6}t^{-3}+13q^{-5}t^{-2}+18q^{-4}t^{-1}+19q^{-3}+18q^{-2}t+13q^{-1}t^{2}+6t^{3}+qt^{4} \\
12n_{672} & q^{-2}t^{-3}+q^{-2}t^{-2}+5q^{-1}t^{-2}+2q^{-1}t^{-1}+14t^{-1}+2+19q+2qt+14q^{2}t+q^{2}t^{2}+5q^{3}t^{2}+q^{4}t^{3} \\
12n_{673} & q^{-4}t^{-4}+2q^{-3}t^{-3}+q^{-2}t^{-3}+2q^{-2}t^{-2}+2q^{-1}t^{-2}+2q^{-1}t^{-1}+2t^{-1}+2+q+2qt+2q^{2}t+2q^{2}t^{2}+2q^{3}t^{2}+2q^{3}t^{3}+q^{4}t^{3}+q^{4}t^{4} \\
12n_{674} & q^{-7}t^{-4}+5q^{-6}t^{-3}+10q^{-5}t^{-2}+14q^{-4}t^{-1}+15q^{-3}+14q^{-2}t+10q^{-1}t^{2}+5t^{3}+qt^{4} \\
12n_{675} & q^{-4}t^{-4}+3q^{-3}t^{-3}+6q^{-2}t^{-2}+8q^{-1}t^{-1}+9+8qt+6q^{2}t^{2}+3q^{3}t^{3}+q^{4}t^{4} \\
12n_{676} & 2q^{-4}t^{-3}+4q^{-3}t^{-2}+2q^{-2}t^{-2}+2q^{-2}t^{-1}+6q^{-1}t^{-1}+9+2t+6qt+4qt^{2}+2q^{2}t^{2}+2q^{2}t^{3} \\
12n_{677} & 2q^{-1}t^{-3}+10t^{-2}+20qt^{-1}+25q^{2}+20q^{3}t+10q^{4}t^{2}+2q^{5}t^{3} \\
12n_{678} & 2q^{-4}t^{-3}+8q^{-3}t^{-2}+18q^{-2}t^{-1}+23q^{-1}+18t+8qt^{2}+2q^{2}t^{3} \\
12n_{679} & q^{-10}t^{-5}+q^{-9}t^{-4}+q^{-7}t^{-3}+4q^{-6}t^{-2}+6q^{-5}t^{-1}+7q^{-4}+6q^{-3}t+4q^{-2}t^{2}+q^{-1}t^{3}+q^{-1}t^{4}+t^{5} \\
12n_{680} & 2q^{-8}t^{-4}+3q^{-7}t^{-3}+q^{-6}t^{-2}+2q^{-5}t^{-2}+8q^{-4}t^{-1}+11q^{-3}+8q^{-2}t+q^{-2}t^{2}+2q^{-1}t^{2}+3q^{-1}t^{3}+2t^{4} \\
12n_{681} & q^{-4}t^{-4}+3q^{-3}t^{-3}+q^{-2}t^{-3}+5q^{-2}t^{-2}+2q^{-1}t^{-2}+5q^{-1}t^{-1}+t^{-1}+5+5qt+q^{2}t+5q^{2}t^{2}+2q^{3}t^{2}+3q^{3}t^{3}+q^{4}t^{3}+q^{4}t^{4} \\
12n_{682} & q^{-7}t^{-4}+6q^{-6}t^{-3}+13q^{-5}t^{-2}+18q^{-4}t^{-1}+19q^{-3}+18q^{-2}t+13q^{-1}t^{2}+6t^{3}+qt^{4} \\
12n_{683} & q^{-6}t^{-4}+4q^{-5}t^{-3}+11q^{-4}t^{-2}+18q^{-3}t^{-1}+21q^{-2}+18q^{-1}t+11t^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{684} & q^{-6}t^{-4}+4q^{-5}t^{-3}+10q^{-4}t^{-2}+15q^{-3}t^{-1}+17q^{-2}+15q^{-1}t+10t^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{685} & 2q^{-4}t^{-3}+8q^{-3}t^{-2}+18q^{-2}t^{-1}+23q^{-1}+18t+8qt^{2}+2q^{2}t^{3} \\
12n_{686} & q^{-6}t^{-4}+5q^{-5}t^{-3}+13q^{-4}t^{-2}+19q^{-3}t^{-1}+21q^{-2}+19q^{-1}t+13t^{2}+5qt^{3}+q^{2}t^{4} \\
12n_{687} & 2q^{-4}t^{-3}+10q^{-3}t^{-2}+25q^{-2}t^{-1}+33q^{-1}+25t+10qt^{2}+2q^{2}t^{3} \\
12n_{688} & q^{-10}t^{-5}+q^{-9}t^{-4}+q^{-7}t^{-3}+5q^{-6}t^{-2}+9q^{-5}t^{-1}+11q^{-4}+9q^{-3}t+5q^{-2}t^{2}+q^{-1}t^{3}+q^{-1}t^{4}+t^{5}\\
12n_{689} & 2t^{-4}+3qt^{-3}+qt^{-2}+q^{2}t^{-2}+5q^{2}t^{-1}+7q^{3}+5q^{4}t+q^{5}t^{2}+q^{6}t^{2}+3q^{7}t^{3}+2q^{8}t^{4} \\
12n_{690} & q^{-4}t^{-3}+2q^{-3}t^{-2}+4q^{-2}t^{-2}+q^{-2}t^{-1}+13q^{-1}t^{-1}+19+t+13qt+2qt^{2}+4q^{2}t^{2}+q^{2}t^{3} \\
12n_{691} & 2t^{-4}+3qt^{-3}+3qt^{-2}+q^{2}t^{-2}+12q^{2}t^{-1}+17q^{3}+12q^{4}t+3q^{5}t^{2}+q^{6}t^{2}+3q^{7}t^{3}+2q^{8}t^{4} \\
12n_{692} & 2t^{-4}+3qt^{-3}+3qt^{-2}+q^{2}t^{-2}+12q^{2}t^{-1}+17q^{3}+12q^{4}t+3q^{5}t^{2}+q^{6}t^{2}+3q^{7}t^{3}+2q^{8}t^{4} \\
12n_{693} & q^{-7}t^{-4}+4q^{-6}t^{-3}+4q^{-5}t^{-2}+2q^{-4}t^{-2}+q^{-4}t^{-1}+8q^{-3}t^{-1}+13q^{-2}+q^{-2}t+8q^{-1}t+4q^{-1}t^{2}+2t^{2}+4t^{3}+qt^{4} \\
12n_{694} & q^{-8}t^{-4}+q^{-7}t^{-3}+q^{-6}t^{-3}+4q^{-5}t^{-2}+9q^{-4}t^{-1}+11q^{-3}+9q^{-2}t+4q^{-1}t^{2}+q^{-1}t^{3}+t^{3}+t^{4} \\
12n_{695} & q^{-4}t^{-4}+4q^{-3}t^{-3}+10q^{-2}t^{-2}+17q^{-1}t^{-1}+21+17qt+10q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{696} & q^{-7}t^{-4}+4q^{-6}t^{-3}+4q^{-5}t^{-2}+2q^{-4}t^{-2}+q^{-4}t^{-1}+8q^{-3}t^{-1}+13q^{-2}+q^{-2}t+8q^{-1}t+4q^{-1}t^{2}+2t^{2}+4t^{3}+qt^{4} \\
12n_{697} & q^{-6}t^{-4}+4q^{-5}t^{-3}+7q^{-4}t^{-2}+q^{-3}t^{-2}+5q^{-3}t^{-1}+4q^{-2}t^{-1}+3q^{-2}+6q^{-1}+5q^{-1}t+4t+7t^{2}+qt^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{698} & 2q^{-1}t^{-3}+12t^{-2}+25qt^{-1}+31q^{2}+25q^{3}t+12q^{4}t^{2}+2q^{5}t^{3} \\
12n_{699} & 2q^{-3}t^{-2}+12q^{-2}t^{-1}+19q^{-1}+12t+2qt^{2} \\
12n_{700} & 2q^{-1}t^{-3}+11t^{-2}+21qt^{-1}+25q^{2}+21q^{3}t+11q^{4}t^{2}+2q^{5}t^{3} \\
12n_{701} & 3q^{-1}t^{-2}+16t^{-1}+25q+16q^{2}t+3q^{3}t^{2} \\
12n_{702} & 2q^{-3}t^{-3}+12q^{-2}t^{-2}+28q^{-1}t^{-1}+37+28qt+12q^{2}t^{2}+2q^{3}t^{3} \\
12n_{703} & q^{-6}t^{-4}+5q^{-5}t^{-3}+11q^{-4}t^{-2}+13q^{-3}t^{-1}+13q^{-2}+13q^{-1}t+11t^{2}+5qt^{3}+q^{2}t^{4} \\
12n_{704} & 4q^{-2}t^{-2}+15q^{-1}t^{-1}+23+15qt+4q^{2}t^{2} \\
12n_{705} & q^{-3}t^{-3}+9q^{-2}t^{-2}+26q^{-1}t^{-1}+37+26qt+9q^{2}t^{2}+q^{3}t^{3} \\
12n_{706} & q^{-4}t^{-4}+4q^{-3}t^{-3}+6q^{-2}t^{-2}+8q^{-1}t^{-1}+11+8qt+6q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{707} & q^{-2}t^{-4}+4q^{-1}t^{-3}+11t^{-2}+17qt^{-1}+19q^{2}+17q^{3}t+11q^{4}t^{2}+4q^{5}t^{3}+q^{6}t^{4} \\
12n_{708} & q^{-4}t^{-4}+3q^{-3}t^{-3}+6q^{-2}t^{-2}+9q^{-1}t^{-1}+11+9qt+6q^{2}t^{2}+3q^{3}t^{3}+q^{4}t^{4} \\
12n_{709} & q^{-4}t^{-4}+4q^{-3}t^{-3}+8q^{-2}t^{-2}+11q^{-1}t^{-1}+13+11qt+8q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{710} & 2q^{-2}t^{-3}+10q^{-1}t^{-2}+22t^{-1}+27q+22q^{2}t+10q^{3}t^{2}+2q^{4}t^{3} \\
12n_{711} & q^{-4}t^{-4}+5q^{-3}t^{-3}+13q^{-2}t^{-2}+23q^{-1}t^{-1}+29+23qt+13q^{2}t^{2}+5q^{3}t^{3}+q^{4}t^{4} \\
12n_{712} & 3q^{-4}t^{-3}+13q^{-3}t^{-2}+27q^{-2}t^{-1}+33q^{-1}+27t+13qt^{2}+3q^{2}t^{3} \\
12n_{713} & 3q^{-2}t^{-3}+11q^{-1}t^{-2}+20t^{-1}+23q+20q^{2}t+11q^{3}t^{2}+3q^{4}t^{3} \\
12n_{714} & 3q^{-4}t^{-3}+14q^{-3}t^{-2}+30q^{-2}t^{-1}+37q^{-1}+30t+14qt^{2}+3q^{2}t^{3} \\
12n_{715} & 6q^{-2}t^{-2}+22q^{-1}t^{-1}+33+22qt+6q^{2}t^{2} \\
12n_{716} & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+18t^{-1}+21q+18q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
12n_{717} & q^{-2}t^{-3}+4q^{-1}t^{-2}+12t^{-1}+17q+12q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{718} & 2q^{-2}t^{-3}+7q^{-1}t^{-2}+12t^{-1}+13q+12q^{2}t+7q^{3}t^{2}+2q^{4}t^{3} \\
12n_{719} & q^{-4}t^{-3}+5q^{-3}t^{-2}+13q^{-2}t^{-1}+17q^{-1}+13t+5qt^{2}+q^{2}t^{3} \\
12n_{720} & 2q^{-1}t^{-3}+11t^{-2}+23qt^{-1}+29q^{2}+23q^{3}t+11q^{4}t^{2}+2q^{5}t^{3} \\
12n_{721} & q^{-4}t^{-4}+2q^{-3}t^{-3}+3q^{-2}t^{-2}+4q^{-1}t^{-1}+5+4qt+3q^{2}t^{2}+2q^{3}t^{3}+q^{4}t^{4} \\
12n_{722} & q^{-7}t^{-4}+4q^{-6}t^{-3}+7q^{-5}t^{-2}+10q^{-4}t^{-1}+11q^{-3}+10q^{-2}t+7q^{-1}t^{2}+4t^{3}+qt^{4} \\
12n_{723} & 2q^{-4}t^{-3}+4q^{-3}t^{-2}+3q^{-2}t^{-1}+q^{-1}+3t+4qt^{2}+2q^{2}t^{3} \\
12n_{724} & 2q^{-1}t^{-3}+8t^{-2}+13qt^{-1}+15q^{2}+13q^{3}t+8q^{4}t^{2}+2q^{5}t^{3} \\
12n_{725} & q^{-10}t^{-5}+q^{-9}t^{-4}+q^{-6}t^{-2}+2q^{-5}t^{-1}+3q^{-4}+2q^{-3}t+q^{-2}t^{2}+q^{-1}t^{4}+t^{5} \end{array}$$ $$\begin{array}{ll}
12n_{726} & 4q^{-1}t^{-2}+16t^{-1}+23q+16q^{2}t+4q^{3}t^{2} \\
12n_{727} & 2q^{-2}t^{-3}+10q^{-1}t^{-2}+21t^{-1}+25q+21q^{2}t+10q^{3}t^{2}+2q^{4}t^{3} \\
12n_{728} & q^{-3}t^{-4}+5q^{-2}t^{-3}+13q^{-1}t^{-2}+22t^{-1}+25q+22q^{2}t+13q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{729} & 2q^{-1}t^{-3}+9t^{-2}+16qt^{-1}+19q^{2}+16q^{3}t+9q^{4}t^{2}+2q^{5}t^{3} \\
12n_{730} & q^{-2}t^{-3}+4q^{-1}t^{-2}+11t^{-1}+15q+11q^{2}t+4q^{3}t^{2}+q^{4}t^{3} \\
12n_{731} & 2q^{-3}t^{-3}+11q^{-2}t^{-2}+28q^{-1}t^{-1}+39+28qt+11q^{2}t^{2}+2q^{3}t^{3} \\
12n_{732} & q^{-2}t^{-3}+9q^{-1}t^{-2}+28t^{-1}+39q+28q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{733} & 2q^{-4}t^{-3}+12q^{-3}t^{-2}+31q^{-2}t^{-1}+41q^{-1}+31t+12qt^{2}+2q^{2}t^{3} \\
12n_{734} & 2q^{-1}t^{-3}+10t^{-2}+19qt^{-1}+23q^{2}+19q^{3}t+10q^{4}t^{2}+2q^{5}t^{3} \\
12n_{735} & 4q^{-3}t^{-2}+18q^{-2}t^{-1}+27q^{-1}+18t+4qt^{2} \\
12n_{736} & 2q^{-2}t^{-3}+13q^{-1}t^{-2}+36t^{-1}+49q+36q^{2}t+13q^{3}t^{2}+2q^{4}t^{3} \\
12n_{737} & 2q^{-3}t^{-3}+7q^{-2}t^{-2}+9q^{-1}t^{-1}+9+9qt+7q^{2}t^{2}+2q^{3}t^{3} \\
12n_{738} & 2q^{-1}t^{-3}+13t^{-2}+30qt^{-1}+39q^{2}+30q^{3}t+13q^{4}t^{2}+2q^{5}t^{3} \\
12n_{739} & q^{-6}t^{-4}+4q^{-5}t^{-3}+6q^{-4}t^{-2}+q^{-3}t^{-2}+3q^{-3}t^{-1}+4q^{-2}t^{-1}+q^{-2}+6q^{-1}+3q^{-1}t+4t+6t^{2}+qt^{2}+4qt^{3}+q^{2}t^{4} \\
12n_{740} & 2q^{-3}t^{-3}+10q^{-2}t^{-2}+24q^{-1}t^{-1}+33+24qt+10q^{2}t^{2}+2q^{3}t^{3} \\
12n_{741} & 3q^{-4}t^{-3}+11q^{-3}t^{-2}+21q^{-2}t^{-1}+25q^{-1}+21t+11qt^{2}+3q^{2}t^{3} \\
12n_{742} & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+21t^{-1}+27q+21q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
12n_{743} & 6q^{-2}t^{-2}+21q^{-1}t^{-1}+31+21qt+6q^{2}t^{2} \\
12n_{744} & 2q^{-1}t^{-3}+9t^{-2}+15qt^{-1}+17q^{2}+15q^{3}t+9q^{4}t^{2}+2q^{5}t^{3} \\
12n_{745} & q^{-3}t^{-3}+10q^{-2}t^{-2}+30q^{-1}t^{-1}+43+30qt+10q^{2}t^{2}+q^{3}t^{3} \\
12n_{746} & 2q^{-4}t^{-3}+11q^{-3}t^{-2}+28q^{-2}t^{-1}+37q^{-1}+28t+11qt^{2}+2q^{2}t^{3} \\
12n_{747} & q^{-2}t^{-4}+5q^{-1}t^{-3}+13t^{-2}+20qt^{-1}+23q^{2}+20q^{3}t+13q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{748} & q^{-5}t^{-4}+4q^{-4}t^{-3}+9q^{-3}t^{-2}+16q^{-2}t^{-1}+19q^{-1}+16t+9qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \\
12n_{749} & q^{-4}t^{-3}+q^{-4}t^{-2}+2q^{-3}t^{-2}+q^{-3}t^{-1}+2q^{-2}t^{-1}+q^{-1}+q^{-1}t+2t+t^{2}+2qt^{2}+q^{2}t^{3} \\
12n_{750} & q^{-6}t^{-3}+q^{-5}t^{-3}+q^{-5}t^{-2}+3q^{-4}t^{-2}+5q^{-3}t^{-1}+7q^{-2}+5q^{-1}t+q^{-1}t^{2}+3t^{2}+t^{3}+qt^{3} \\
12n_{751} & q^{-4}t^{-4}+4q^{-3}t^{-3}+9q^{-2}t^{-2}+13q^{-1}t^{-1}+15+13qt+9q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{752} & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+20t^{-1}+25q+20q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
12n_{753} & 2q^{-1}t^{-3}+11t^{-2}+24qt^{-1}+31q^{2}+24q^{3}t+11q^{4}t^{2}+2q^{5}t^{3} \\
12n_{754} & q^{-4}t^{-4}+5q^{-3}t^{-3}+13q^{-2}t^{-2}+21q^{-1}t^{-1}+25+21qt+13q^{2}t^{2}+5q^{3}t^{3}+q^{4}t^{4} \\
12n_{755} & q^{-4}t^{-3}+10q^{-3}t^{-2}+29q^{-2}t^{-1}+39q^{-1}+29t+10qt^{2}+q^{2}t^{3} \\
12n_{756} & 2q^{-2}t^{-3}+10q^{-1}t^{-2}+23t^{-1}+29q+23q^{2}t+10q^{3}t^{2}+2q^{4}t^{3} \\
12n_{757} & q^{-2}t^{-3}+9q^{-1}t^{-2}+28t^{-1}+39q+28q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{758} & 5t^{-3}+14qt^{-2}+21q^{2}t^{-1}+23q^{3}+21q^{4}t+14q^{5}t^{2}+5q^{6}t^{3} \\
12n_{759} & 7q^{-1}t^{-2}+28t^{-1}+41q+28q^{2}t+7q^{3}t^{2} \\
12n_{760} & 2q^{-3}t^{-3}+11q^{-2}t^{-2}+29q^{-1}t^{-1}+41+29qt+11q^{2}t^{2}+2q^{3}t^{3} \\
12n_{761} & q^{-2}t^{-4}+5q^{-1}t^{-3}+10t^{-2}+10qt^{-1}+9q^{2}+10q^{3}t+10q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{762} & q^{-2}t^{-4}+5q^{-1}t^{-3}+10t^{-2}+12qt^{-1}+13q^{2}+12q^{3}t+10q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{763} & q^{-3}t^{-3}+12q^{-2}t^{-2}+36q^{-1}t^{-1}+51+36qt+12q^{2}t^{2}+q^{3}t^{3} \\
12n_{764} & 3t^{-3}+t^{-2}+6qt^{-2}+2qt^{-1}+5q^{2}t^{-1}+2q^{2}+3q^{3}+2q^{3}t+5q^{4}t+q^{4}t^{2}+6q^{5}t^{2}+3q^{6}t^{3} \\
12n_{765} & 3q^{-5}t^{-3}+15q^{-4}t^{-2}+31q^{-3}t^{-1}+39q^{-2}+31q^{-1}t+15t^{2}+3qt^{3} \\
12n_{766} & 3q^{-1}t^{-3}+13t^{-2}+21qt^{-1}+23q^{2}+21q^{3}t+13q^{4}t^{2}+3q^{5}t^{3} \\
12n_{767} & q^{-3}t^{-4}+4q^{-2}t^{-3}+9q^{-1}t^{-2}+15t^{-1}+17q+15q^{2}t+9q^{3}t^{2}+4q^{4}t^{3}+q^{5}t^{4} \\
12n_{768} & q^{-3}t^{-3}+3q^{-2}t^{-2}+5q^{-1}t^{-1}+7+5qt+3q^{2}t^{2}+q^{3}t^{3} \\
12n_{769} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+20t^{-1}+27q+20q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{770} & 3q^{-1}t^{-3}+16t^{-2}+35qt^{-1}+45q^{2}+35q^{3}t+16q^{4}t^{2}+3q^{5}t^{3} \\
12n_{771} & 2q^{-2}t^{-3}+10q^{-1}t^{-2}+24t^{-1}+31q+24q^{2}t+10q^{3}t^{2}+2q^{4}t^{3} \\
12n_{772} & 3q^{-4}t^{-3}+13q^{-3}t^{-2}+29q^{-2}t^{-1}+37q^{-1}+29t+13qt^{2}+3q^{2}t^{3} \\
12n_{773} & 3q^{-5}t^{-3}+11q^{-4}t^{-2}+19q^{-3}t^{-1}+23q^{-2}+19q^{-1}t+11t^{2}+3qt^{3} \\
12n_{774} & 4q^{-3}t^{-2}+13q^{-2}t^{-1}+17q^{-1}+13t+4qt^{2} \\
12n_{775} & q^{-5}t^{-4}+6q^{-4}t^{-3}+17q^{-3}t^{-2}+27q^{-2}t^{-1}+29q^{-1}+27t+17qt^{2}+6q^{2}t^{3}+q^{3}t^{4} \\
12n_{776} & q^{-5}t^{-4}+6q^{-4}t^{-3}+15q^{-3}t^{-2}+21q^{-2}t^{-1}+21q^{-1}+21t+15qt^{2}+6q^{2}t^{3}+q^{3}t^{4} \\
12n_{777} & 2q^{-3}t^{-3}+8q^{-2}t^{-2}+14q^{-1}t^{-1}+17+14qt+8q^{2}t^{2}+2q^{3}t^{3} \\
12n_{778} & 3q^{-1}t^{-3}+11t^{-2}+18qt^{-1}+21q^{2}+18q^{3}t+11q^{4}t^{2}+3q^{5}t^{3} \\
12n_{779} & 2q^{-4}t^{-3}+11q^{-3}t^{-2}+26q^{-2}t^{-1}+33q^{-1}+26t+11qt^{2}+2q^{2}t^{3} \\
12n_{780} & q^{-3}t^{-3}+8q^{-2}t^{-2}+19q^{-1}t^{-1}+25+19qt+8q^{2}t^{2}+q^{3}t^{3} \\
12n_{781} & q^{-4}t^{-4}+4q^{-3}t^{-3}+10q^{-2}t^{-2}+19q^{-1}t^{-1}+25+19qt+10q^{2}t^{2}+4q^{3}t^{3}+q^{4}t^{4} \\
12n_{782} & 2q^{-3}t^{-3}+8q^{-2}t^{-2}+18q^{-1}t^{-1}+25+18qt+8q^{2}t^{2}+2q^{3}t^{3} \\
12n_{783} & 2q^{-2}t^{-3}+11q^{-1}t^{-2}+30t^{-1}+41q+30q^{2}t+11q^{3}t^{2}+2q^{4}t^{3} \\
12n_{784} & q^{-3}t^{-4}+6q^{-2}t^{-3}+15q^{-1}t^{-2}+25t^{-1}+29q+25q^{2}t+15q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{785} & 6q^{-1}t^{-2}+23t^{-1}+33q+23q^{2}t+6q^{3}t^{2} \\
12n_{786} & 2q^{-2}t^{-3}+12q^{-1}t^{-2}+33t^{-1}+45q+33q^{2}t+12q^{3}t^{2}+2q^{4}t^{3} \\
12n_{787} & q^{-5}t^{-4}+4q^{-4}t^{-3}+9q^{-3}t^{-2}+14q^{-2}t^{-1}+15q^{-1}+14t+9qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \\
12n_{788} & 2q^{-3}t^{-3}+10q^{-2}t^{-2}+25q^{-1}t^{-1}+35+25qt+10q^{2}t^{2}+2q^{3}t^{3} \\
12n_{789} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+20q^{-1}t^{-1}+27+20qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{790} & q^{-4}t^{-4}+5q^{-3}t^{-3}+15q^{-2}t^{-2}+28q^{-1}t^{-1}+35+28qt+15q^{2}t^{2}+5q^{3}t^{3}+q^{4}t^{4} \end{array}$$ $$\begin{array}{ll}
12n_{791} & q^{-2}t^{-4}+5q^{-1}t^{-3}+13t^{-2}+18qt^{-1}+19q^{2}+18q^{3}t+13q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{792} & q^{-3}t^{-4}+4q^{-2}t^{-3}+10q^{-1}t^{-2}+16t^{-1}+17q+16q^{2}t+10q^{3}t^{2}+4q^{4}t^{3}+q^{5}t^{4} \\
12n_{793} & 3q^{-1}t^{-3}+9t^{-2}+12qt^{-1}+13q^{2}+12q^{3}t+9q^{4}t^{2}+3q^{5}t^{3} \\
12n_{794} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+23q^{-1}t^{-1}+33+23qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{795} & 6q^{-1}t^{-2}+20t^{-1}+27q+20q^{2}t+6q^{3}t^{2} \\
12n_{796} & 2q^{-1}t^{-3}+11t^{-2}+22qt^{-1}+27q^{2}+22q^{3}t+11q^{4}t^{2}+2q^{5}t^{3} \\
12n_{797} & 3q^{-1}t^{-2}+15t^{-1}+23q+15q^{2}t+3q^{3}t^{2} \\
12n_{798} & q^{-2}t^{-3}+7q^{-1}t^{-2}+22t^{-1}+31q+22q^{2}t+7q^{3}t^{2}+q^{4}t^{3} \\
12n_{799} & 2q^{-2}t^{-3}+13q^{-1}t^{-2}+32t^{-1}+41q+32q^{2}t+13q^{3}t^{2}+2q^{4}t^{3} \\
12n_{800} & q^{-3}t^{-4}+5q^{-2}t^{-3}+13q^{-1}t^{-2}+24t^{-1}+29q+24q^{2}t+13q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{801} & q^{-4}t^{-2}+2q^{-3}t^{-2}+q^{-3}t^{-1}+6q^{-2}t^{-1}+q^{-2}+8q^{-1}+q^{-1}t+6t+t^{2}+2qt^{2} \\
12n_{802} & q^{-4}t^{-4}+5q^{-3}t^{-3}+14q^{-2}t^{-2}+25q^{-1}t^{-1}+31+25qt+14q^{2}t^{2}+5q^{3}t^{3}+q^{4}t^{4} \\
12n_{803} & q^{-6}t^{-4}+5q^{-5}t^{-3}+14q^{-4}t^{-2}+21q^{-3}t^{-1}+23q^{-2}+21q^{-1}t+14t^{2}+5qt^{3}+q^{2}t^{4} \\
12n_{804} & q^{-3}t^{-4}+4q^{-2}t^{-3}+11q^{-1}t^{-2}+20t^{-1}+23q+20q^{2}t+11q^{3}t^{2}+4q^{4}t^{3}+q^{5}t^{4} \\
12n_{805} & 2q^{-3}t^{-3}+8q^{-2}t^{-2}+19q^{-1}t^{-1}+27+19qt+8q^{2}t^{2}+2q^{3}t^{3} \\
12n_{806} & 4t^{-3}+10qt^{-2}+12q^{2}t^{-1}+11q^{3}+12q^{4}t+10q^{5}t^{2}+4q^{6}t^{3} \\
12n_{807} & 2q^{-1}t^{-3}+8t^{-2}+12qt^{-1}+13q^{2}+12q^{3}t+8q^{4}t^{2}+2q^{5}t^{3} \\
12n_{808} & q^{-5}t^{-3}+q^{-4}t^{-3}+2q^{-4}t^{-2}+4q^{-3}t^{-2}+q^{-3}t^{-1}+9q^{-2}t^{-1}+11q^{-1}+q^{-1}t+9t+2t^{2}+4qt^{2}+qt^{3}+q^{2}t^{3} \\
12n_{809} & 2q^{-1}t^{-2}+6t^{-1}+2qt^{-1}+7q+4q^{2}+6q^{2}t+2q^{3}t+2q^{3}t^{2} \\
12n_{810} & 2q^{-2}t^{-3}+8q^{-1}t^{-2}+12t^{-1}+1+12q+12q^{2}t+8q^{3}t^{2}+2q^{4}t^{3} \\
12n_{811} & 2q^{-4}t^{-3}+7q^{-3}t^{-2}+14q^{-2}t^{-1}+17q^{-1}+14t+7qt^{2}+2q^{2}t^{3} \\
12n_{812} & q^{-4}t^{-3}+q^{-3}t^{-3}+3q^{-3}t^{-2}+4q^{-2}t^{-2}+3q^{-2}t^{-1}+5q^{-1}t^{-1}+2q^{-1}+5+3t+5qt+3qt^{2}+4q^{2}t^{2}+q^{2}t^{3}+q^{3}t^{3} \\
12n_{813} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+18q^{-1}t^{-1}+23+18qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{814} & 6q^{-3}t^{-2}+24q^{-2}t^{-1}+35q^{-1}+24t+6qt^{2} \\
12n_{815} & q^{-2}t^{-2}+2q^{-1}t^{-2}+4q^{-1}t^{-1}+6t^{-1}+7+8q+4qt+6q^{2}t+q^{2}t^{2}+2q^{3}t^{2} \\
12n_{816} & 2q^{-3}t^{-3}+11q^{-2}t^{-2}+26q^{-1}t^{-1}+35+26qt+11q^{2}t^{2}+2q^{3}t^{3} \\
12n_{817} & 2q^{-3}t^{-3}+6q^{-2}t^{-2}+10q^{-1}t^{-1}+13+10qt+6q^{2}t^{2}+2q^{3}t^{3} \\
12n_{818} & q^{-2}t^{-3}+9q^{-1}t^{-2}+22t^{-1}+27q+22q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{819} & 3q^{-4}t^{-3}+12q^{-3}t^{-2}+24q^{-2}t^{-1}+29q^{-1}+24t+12qt^{2}+3q^{2}t^{3} \\
12n_{820} & q^{-1}t^{-4}+6t^{-3}+12qt^{-2}+17q^{2}t^{-1}+19q^{3}+17q^{4}t+12q^{5}t^{2}+6q^{6}t^{3}+q^{7}t^{4} \\
12n_{821} & q^{-3}t^{-4}+3q^{-2}t^{-3}+5q^{-1}t^{-2}+6t^{-1}+5q+6q^{2}t+5q^{3}t^{2}+3q^{4}t^{3}+q^{5}t^{4} \\
12n_{822} & q^{-5}t^{-4}+3q^{-4}t^{-3}+6q^{-3}t^{-2}+11q^{-2}t^{-1}+13q^{-1}+11t+6qt^{2}+3q^{2}t^{3}+q^{3}t^{4} \\
12n_{823} & 2q^{-5}t^{-3}+12q^{-4}t^{-2}+24q^{-3}t^{-1}+29q^{-2}+24q^{-1}t+12t^{2}+2qt^{3} \\
12n_{824} & 2q^{-3}t^{-3}+7q^{-2}t^{-2}+14q^{-1}t^{-1}+19+14qt+7q^{2}t^{2}+2q^{3}t^{3} \\
12n_{825} & 2q^{-3}t^{-3}+6q^{-2}t^{-2}+9q^{-1}t^{-1}+11+9qt+6q^{2}t^{2}+2q^{3}t^{3} \\
12n_{826} & q^{-4}t^{-3}+9q^{-3}t^{-2}+24q^{-2}t^{-1}+31q^{-1}+24t+9qt^{2}+q^{2}t^{3} \\
12n_{827} & q^{-5}t^{-4}+5q^{-4}t^{-3}+14q^{-3}t^{-2}+25q^{-2}t^{-1}+29q^{-1}+25t+14qt^{2}+5q^{2}t^{3}+q^{3}t^{4} \\
12n_{828} & 3q^{-3}t^{-3}+12q^{-2}t^{-2}+24q^{-1}t^{-1}+31+24qt+12q^{2}t^{2}+3q^{3}t^{3} \\
12n_{829} & q^{-3}t^{-4}+5q^{-2}t^{-3}+11q^{-1}t^{-2}+18t^{-1}+21q+18q^{2}t+11q^{3}t^{2}+5q^{4}t^{3}+q^{5}t^{4} \\
12n_{830} & q^{-6}t^{-3}+q^{-5}t^{-3}+q^{-5}t^{-2}+3q^{-4}t^{-2}+4q^{-3}t^{-1}+5q^{-2}+4q^{-1}t+q^{-1}t^{2}+3t^{2}+t^{3}+qt^{3} \\
12n_{831} & q^{-5}t^{-4}+5q^{-4}t^{-3}+12q^{-3}t^{-2}+20q^{-2}t^{-1}+23q^{-1}+20t+12qt^{2}+5q^{2}t^{3}+q^{3}t^{4} \\
12n_{832} & 3q^{-1}t^{-3}+13t^{-2}+23qt^{-1}+27q^{2}+23q^{3}t+13q^{4}t^{2}+3q^{5}t^{3} \\
12n_{833} & 3q^{-2}t^{-3}+11q^{-1}t^{-2}+22t^{-1}+27q+22q^{2}t+11q^{3}t^{2}+3q^{4}t^{3} \\
12n_{834} & 2q^{-5}t^{-3}+12q^{-4}t^{-2}+26q^{-3}t^{-1}+33q^{-2}+26q^{-1}t+12t^{2}+2qt^{3} \\
12n_{835} & q^{-4}t^{-3}+2q^{-3}t^{-2}+2q^{-2}t^{-2}+q^{-2}t^{-1}+5q^{-1}t^{-1}+7+t+5qt+2qt^{2}+2q^{2}t^{2}+q^{2}t^{3} \\
12n_{836} & 2q^{-1}t^{-3}+12t^{-2}+27qt^{-1}+35q^{2}+27q^{3}t+12q^{4}t^{2}+2q^{5}t^{3} \\
12n_{837} & q^{-4}t^{-4}+7q^{-3}t^{-3}+21q^{-2}t^{-2}+35q^{-1}t^{-1}+41+35qt+21q^{2}t^{2}+7q^{3}t^{3}+q^{4}t^{4} \\
12n_{838} & q^{-2}t^{-2}+6q^{-1}t^{-1}+11+6qt+q^{2}t^{2} \\
12n_{839} & q^{-6}t^{-4}+7q^{-5}t^{-3}+18q^{-4}t^{-2}+23q^{-3}t^{-1}+23q^{-2}+23q^{-1}t+18t^{2}+7qt^{3}+q^{2}t^{4} \\
12n_{840} & q^{-3}t^{-4}+6q^{-2}t^{-3}+16q^{-1}t^{-2}+24t^{-1}+25q+24q^{2}t+16q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{841} & 2q^{-3}t^{-3}+9q^{-2}t^{-2}+18q^{-1}t^{-1}+23+18qt+9q^{2}t^{2}+2q^{3}t^{3} \\
12n_{842} & q^{-4}t^{-4}+7q^{-3}t^{-3}+21q^{-2}t^{-2}+38q^{-1}t^{-1}+47+38qt+21q^{2}t^{2}+7q^{3}t^{3}+q^{4}t^{4} \\
12n_{843} & 3q^{-4}t^{-3}+15q^{-3}t^{-2}+34q^{-2}t^{-1}+43q^{-1}+34t+15qt^{2}+3q^{2}t^{3} \\
12n_{844} & 3q^{-4}t^{-3}+12q^{-3}t^{-2}+16q^{-2}t^{-1}+13q^{-1}+16t+12qt^{2}+3q^{2}t^{3} \\
12n_{845} & 3q^{-2}t^{-3}+12q^{-1}t^{-2}+22t^{-1}+25q+22q^{2}t+12q^{3}t^{2}+3q^{4}t^{3} \\
12n_{846} & 5q^{-2}t^{-2}+20q^{-1}t^{-1}+31+20qt+5q^{2}t^{2} \\
12n_{847} & q^{-2}t^{-3}+7q^{-1}t^{-2}+18t^{-1}+23q+18q^{2}t+7q^{3}t^{2}+q^{4}t^{3} \\
12n_{848} & q^{-2}t^{-4}+5q^{-1}t^{-3}+12t^{-2}+16qt^{-1}+17q^{2}+16q^{3}t+12q^{4}t^{2}+5q^{5}t^{3}+q^{6}t^{4} \\
12n_{849} & 3q^{-1}t^{-3}+17t^{-2}+37qt^{-1}+47q^{2}+37q^{3}t+17q^{4}t^{2}+3q^{5}t^{3} \\
12n_{850} & t^{-4}+t^{-3}+qt^{-3}+2qt^{-2}+4q^{2}t^{-1}+5q^{3}+4q^{4}t+2q^{5}t^{2}+q^{6}t^{3}+q^{7}t^{3}+q^{8}t^{4} \\
12n_{851} & 2q^{-6}t^{-3}+3q^{-5}t^{-2}+2q^{-4}t^{-2}+q^{-4}t^{-1}+4q^{-3}t^{-1}+5q^{-2}+q^{-2}t+4q^{-1}t+3q^{-1}t^{2}+2t^{2}+2t^{3} \\
12n_{852} & q^{-4}t^{-4}+5q^{-3}t^{-3}+14q^{-2}t^{-2}+26q^{-1}t^{-1}+33+26qt+14q^{2}t^{2}+5q^{3}t^{3}+q^{4}t^{4} \\
12n_{853} & 3q^{-3}t^{-3}+13q^{-2}t^{-2}+28q^{-1}t^{-1}+37+28qt+13q^{2}t^{2}+3q^{3}t^{3} \\
12n_{854} & 3q^{-2}t^{-3}+14q^{-1}t^{-2}+33t^{-1}+43q+33q^{2}t+14q^{3}t^{2}+3q^{4}t^{3} \\
12n_{855} & 3q^{-3}t^{-3}+10q^{-2}t^{-2}+18q^{-1}t^{-1}+23+18qt+10q^{2}t^{2}+3q^{3}t^{3} \\
12n_{856} & 5q^{-3}t^{-2}+14q^{-2}t^{-1}+17q^{-1}+14t+5qt^{2} \\
12n_{857} & q^{-3}t^{-4}+6q^{-2}t^{-3}+17q^{-1}t^{-2}+29t^{-1}+33q+29q^{2}t+17q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{858} & 2q^{-2}t^{-3}+11q^{-1}t^{-2}+26t^{-1}+33q+26q^{2}t+11q^{3}t^{2}+2q^{4}t^{3} \\
12n_{859} & q^{-4}t^{-4}+6q^{-3}t^{-3}+16q^{-2}t^{-2}+31q^{-1}t^{-1}+41+31qt+16q^{2}t^{2}+6q^{3}t^{3}+q^{4}t^{4} \end{array}$$ $$\begin{array}{ll}
12n_{860} & 3q^{-4}t^{-3}+15q^{-3}t^{-2}+33q^{-2}t^{-1}+41q^{-1}+33t+15qt^{2}+3q^{2}t^{3} \\
12n_{861} & 2q^{-2}t^{-3}+9q^{-1}t^{-2}+22t^{-1}+29q+22q^{2}t+9q^{3}t^{2}+2q^{4}t^{3} \\
12n_{862} & 3q^{-2}t^{-3}+13q^{-1}t^{-2}+29t^{-1}+37q+29q^{2}t+13q^{3}t^{2}+3q^{4}t^{3} \\
12n_{863} & 3q^{-1}t^{-3}+16t^{-2}+33qt^{-1}+41q^{2}+33q^{3}t+16q^{4}t^{2}+3q^{5}t^{3} \\
12n_{864} & q^{-5}t^{-4}+5q^{-4}t^{-3}+15q^{-3}t^{-2}+28q^{-2}t^{-1}+33q^{-1}+28t+15qt^{2}+5q^{2}t^{3}+q^{3}t^{4} \\
12n_{865} & q^{-3}t^{-4}+4q^{-2}t^{-3}+11q^{-1}t^{-2}+21t^{-1}+25q+21q^{2}t+11q^{3}t^{2}+4q^{4}t^{3}+q^{5}t^{4} \\
12n_{866} & q^{-4}t^{-4}+5q^{-3}t^{-3}+15q^{-2}t^{-2}+30q^{-1}t^{-1}+39+30qt+15q^{2}t^{2}+5q^{3}t^{3}+q^{4}t^{4} \\
12n_{867} & 2q^{-1}t^{-3}+14t^{-2}+31qt^{-1}+39q^{2}+31q^{3}t+14q^{4}t^{2}+2q^{5}t^{3} \\
12n_{868} & 2q^{-2}t^{-2}+2q^{-2}t^{-1}+10q^{-1}t^{-1}+4q^{-1}+17+2t+10qt+2q^{2}t^{2} \\
12n_{869} & 2q^{-4}t^{-3}+12q^{-3}t^{-2}+32q^{-2}t^{-1}+43q^{-1}+32t+12qt^{2}+2q^{2}t^{3} \\
12n_{870} & q^{-3}t^{-3}+q^{-3}t^{-2}+4q^{-2}t^{-2}+2q^{-2}t^{-1}+7q^{-1}t^{-1}+2q^{-1}+9+2t+7qt+qt^{2}+4q^{2}t^{2}+q^{3}t^{3} \\
12n_{871} & q^{-2}t^{-3}+9q^{-1}t^{-2}+29t^{-1}+41q+29q^{2}t+9q^{3}t^{2}+q^{4}t^{3} \\
12n_{872} & q^{-3}t^{-4}+6q^{-2}t^{-3}+16q^{-1}t^{-2}+27t^{-1}+31q+27q^{2}t+16q^{3}t^{2}+6q^{4}t^{3}+q^{5}t^{4} \\
12n_{873} & q^{-4}t^{-4}+5q^{-3}t^{-3}+10q^{-2}t^{-2}+16q^{-1}t^{-1}+21+16qt+10q^{2}t^{2}+5q^{3}t^{3}+q^{4}t^{4} \\
12n_{874} & q^{-5}t^{-4}+5q^{-4}t^{-3}+14q^{-3}t^{-2}+26q^{-2}t^{-1}+31q^{-1}+26t+14qt^{2}+5q^{2}t^{3}+q^{3}t^{4} \\
12n_{875} & q^{-5}t^{-4}+4q^{-4}t^{-3}+11q^{-3}t^{-2}+21q^{-2}t^{-1}+25q^{-1}+21t+11qt^{2}+4q^{2}t^{3}+q^{3}t^{4} \\
12n_{876} & 2q^{-3}t^{-3}+8q^{-2}t^{-2}+18q^{-1}t^{-1}+25+18qt+8q^{2}t^{2}+2q^{3}t^{3} \\
12n_{877} & q^{-5}t^{-4}+7q^{-4}t^{-3}+20q^{-3}t^{-2}+32q^{-2}t^{-1}+35q^{-1}+32t+20qt^{2}+7q^{2}t^{3}+q^{3}t^{4} \\
12n_{878} & q^{-2}t^{-3}+11q^{-1}t^{-2}+34t^{-1}+47q+34q^{2}t+11q^{3}t^{2}+q^{4}t^{3} \\
12n_{879} & q^{-5}t^{-4}+6q^{-4}t^{-3}+17q^{-3}t^{-2}+30q^{-2}t^{-1}+35q^{-1}+30t+17qt^{2}+6q^{2}t^{3}+q^{3}t^{4} \\
12n_{880} & 3q^{-3}t^{-3}+14q^{-2}t^{-2}+30q^{-1}t^{-1}+39+30qt+14q^{2}t^{2}+3q^{3}t^{3} \\
12n_{881} & 9t^{-2}+30qt^{-1}+43q^{2}+30q^{3}t+9q^{4}t^{2} \\
12n_{882} & q^{-1}t^{-4}+6t^{-3}+13qt^{-2}+19q^{2}t^{-1}+21q^{3}+19q^{4}t+13q^{5}t^{2}+6q^{6}t^{3}+q^{7}t^{4} \\
12n_{883} & 3q^{-4}t^{-3}+12q^{-3}t^{-2}+22q^{-2}t^{-1}+25q^{-1}+22t+12qt^{2}+3q^{2}t^{3} \\
12n_{884} & 5q^{-2}t^{-2}+20q^{-1}t^{-1}+31+20qt+5q^{2}t^{2} \\
12n_{885} & 2q^{-3}t^{-3}+13q^{-2}t^{-2}+35q^{-1}t^{-1}+49+35qt+13q^{2}t^{2}+2q^{3}t^{3} \\
12n_{886} & 2q^{-4}t^{-3}+13q^{-3}t^{-2}+38q^{-2}t^{-1}+53q^{-1}+38t+13qt^{2}+2q^{2}t^{3} \\
12n_{887} & q^{-6}t^{-4}+6q^{-5}t^{-3}+16q^{-4}t^{-2}+25q^{-3}t^{-1}+29q^{-2}+25q^{-1}t+16t^{2}+6qt^{3}+q^{2}t^{4} \\
12n_{888} & q^{-10}t^{-5}+q^{-9}t^{-4}+q^{-7}t^{-3}+6q^{-6}t^{-2}+11q^{-5}t^{-1}+13q^{-4}+11q^{-3}t+6q^{-2}t^{2}+q^{-1}t^{3}+q^{-1}t^{4}+t^{5} \end{array}

==> 10_154.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6011,2652)(0,-10)
\path(1962,1212)(1962,12)
\path(1887,2037)(1737,1887)
\blacken\path(1800.640,1993.066)(1737.000,1887.000)(1843.066,1950.640)(1800.640,1993.066)
\path(1887,1737)(1737,1587)
\blacken\path(1800.640,1693.066)(1737.000,1587.000)(1843.066,1650.640)(1800.640,1693.066)
\path(1587,1437)(1437,1287)
\blacken\path(1500.640,1393.066)(1437.000,1287.000)(1543.066,1350.640)(1500.640,1393.066)
\path(1287,1137)(1137,987)
\blacken\path(1200.640,1093.066)(1137.000,987.000)(1243.066,1050.640)(1200.640,1093.066)
\path(987,837)(837,687)
\blacken\path(900.640,793.066)(837.000,687.000)(943.066,750.640)(900.640,793.066)
\path(387,537)(237,387)
\blacken\path(300.640,493.066)(237.000,387.000)(343.066,450.640)(300.640,493.066)
\path(12,1212)(2112,1212)
\path(1962,1212)(1962,2412)
\path(5112,2412)(5112,12)
\path(4737,1662)(4587,1362)
\blacken\path(4613.833,1482.748)(4587.000,1362.000)(4667.498,1455.915)(4613.833,1482.748)
\path(5262,1212)(3312,1212)
\put(1887,2037){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^1$}}}}
\put(1887,1737){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^1$}}}}
\put(1587,1437){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^4$}}}}
\put(1287,1137){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^7$}}}}
\put(987,837){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^4$}}}}
\put(687,537){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^1$}}}}
\put(387,537){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^1$}}}}
\put(87,237){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^1$}}}}
\put(1512,2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}Alexander}}}}
\put(1662,2037){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(162,537){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1062,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1287,912){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(1887,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(312,2112){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$E^1$}}}}
\put(2262,1137){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}Maslov}}}}
\put(1587,1212){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(1587,1737){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^1$}}}}
\put(5037,2037){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^1$}}}}
\put(4737,1737){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^1$}}}}
\put(4437,1137){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\ZZ_2^1$}}}}
\put(4512,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3462,2112){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$E^2$}}}}
\put(4662,2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}Alexander}}}}
\put(5412,1137){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}Maslov}}}}
\end{picture}
}


==> chain.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5471,1609)(0,-10)
\put(3165,1273){\blacken\ellipse{96}{96}}
\put(3165,1273){\ellipse{96}{96}}
\put(3615,373){\blacken\ellipse{96}{96}}
\put(3615,373){\ellipse{96}{96}}
\put(4065,1273){\blacken\ellipse{96}{96}}
\put(4065,1273){\ellipse{96}{96}}
\put(4515,373){\blacken\ellipse{96}{96}}
\put(4515,373){\ellipse{96}{96}}
\put(4965,373){\blacken\ellipse{96}{96}}
\put(4965,373){\ellipse{96}{96}}
\put(5415,373){\blacken\ellipse{96}{96}}
\put(5415,373){\ellipse{96}{96}}
\put(90,1273){\blacken\ellipse{96}{96}}
\put(90,1273){\ellipse{96}{96}}
\put(540,373){\blacken\ellipse{96}{96}}
\put(540,373){\ellipse{96}{96}}
\put(990,1273){\blacken\ellipse{96}{96}}
\put(990,1273){\ellipse{96}{96}}
\put(990,373){\blacken\ellipse{96}{96}}
\put(990,373){\ellipse{96}{96}}
\put(1440,373){\blacken\ellipse{96}{96}}
\put(1440,373){\ellipse{96}{96}}
\put(1890,373){\blacken\ellipse{96}{96}}
\put(1890,373){\ellipse{96}{96}}
\put(1890,1273){\blacken\ellipse{96}{96}}
\put(1890,1273){\ellipse{96}{96}}
\put(2340,373){\blacken\ellipse{96}{96}}
\put(2340,373){\ellipse{96}{96}}
\path(2490,973)(2940,973)
\blacken\path(2820.000,943.000)(2940.000,973.000)(2820.000,1003.000)(2820.000,943.000)
\path(3165,1273)(3615,373)
\path(3615,373)(4065,1273)
\dottedline{45}(3315,973)(3465,673)
\blacken\path(3384.502,766.915)(3465.000,673.000)(3438.167,793.748)(3384.502,766.915)
\dottedline{45}(3915,973)(3765,673)
\blacken\path(3791.833,793.748)(3765.000,673.000)(3845.498,766.915)(3791.833,793.748)
\path(4065,1273)(5415,373)
\path(90,1273)(540,373)
\path(540,373)(990,1273)
\path(990,1273)(990,373)
\path(990,1273)(1440,373)
\path(1890,1273)(1890,373)
\path(1890,1273)(2340,373)
\dottedline{45}(990,373)(1890,1273)
\dottedline{45}(240,973)(390,673)
\blacken\path(309.502,766.915)(390.000,673.000)(363.167,793.748)(309.502,766.915)
\dottedline{45}(840,973)(690,673)
\blacken\path(716.833,793.748)(690.000,673.000)(770.498,766.915)(716.833,793.748)
\dottedline{45}(990,973)(990,673)
\blacken\path(960.000,793.000)(990.000,673.000)(1020.000,793.000)(960.000,793.000)
\dottedline{45}(1140,973)(1290,673)
\blacken\path(1209.502,766.915)(1290.000,673.000)(1263.167,793.748)(1209.502,766.915)
\dottedline{45}(1590,973)(1440,823)
\blacken\path(1503.640,929.066)(1440.000,823.000)(1546.066,886.640)(1503.640,929.066)
\dottedline{45}(1890,973)(1890,673)
\blacken\path(1860.000,793.000)(1890.000,673.000)(1920.000,793.000)(1860.000,793.000)
\dottedline{45}(2040,973)(2190,673)
\blacken\path(2109.502,766.915)(2190.000,673.000)(2163.167,793.748)(2109.502,766.915)
\path(990,1273)(1890,373)
\path(1590,673)(1740,523)
\blacken\path(1633.934,586.640)(1740.000,523.000)(1676.360,629.066)(1633.934,586.640)
\path(4065,1273)(4515,373)
\path(4215,973)(4365,673)
\blacken\path(4284.502,766.915)(4365.000,673.000)(4338.167,793.748)(4284.502,766.915)
\put(15,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_1$}}}}
\put(840,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_2$}}}}
\put(1740,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_3$}}}}
\put(390,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_4$}}}}
\put(1740,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_7$}}}}
\put(2265,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_8$}}}}
\put(840,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_5$}}}}
\put(1290,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_6$}}}}
\put(3465,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_4$}}}}
\put(4365,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_6$}}}}
\put(4815,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_7$}}}}
\put(5265,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_8$}}}}
\put(2940,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_1$}}}}
\put(3690,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$(X_2 \setminus X_3) \cup (X_3 \setminus X_2)$}}}}
\end{picture}
}


==> kino.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5874,2836)(0,-10)
\put(139,1410){\ellipse{126}{126}}
\put(394,2682){\ellipse{126}{126}}
\put(648,2427){\ellipse{126}{126}}
\put(1157,2173){\ellipse{126}{126}}
\put(903,1157){\ellipse{126}{126}}
\put(1411,139){\ellipse{126}{126}}
\put(1665,394){\ellipse{126}{126}}
\put(1919,1664){\ellipse{126}{126}}
\put(2174,1919){\ellipse{126}{126}}
\put(2428,648){\ellipse{126}{126}}
\put(2683,902){\ellipse{126}{126}}
\put(394,1664){\blacken\ellipse{126}{126}}
\put(394,1664){\ellipse{126}{126}}
\put(648,394){\blacken\ellipse{126}{126}}
\put(648,394){\ellipse{126}{126}}
\put(903,1919){\blacken\ellipse{126}{126}}
\put(903,1919){\ellipse{126}{126}}
\put(1157,2682){\blacken\ellipse{126}{126}}
\put(1157,2682){\ellipse{126}{126}}
\put(1411,648){\blacken\ellipse{126}{126}}
\put(1411,648){\ellipse{126}{126}}
\put(1665,1410){\blacken\ellipse{126}{126}}
\put(1665,1410){\ellipse{126}{126}}
\put(1919,2427){\blacken\ellipse{126}{126}}
\put(1919,2427){\ellipse{126}{126}}
\put(2174,902){\blacken\ellipse{126}{126}}
\put(2174,902){\ellipse{126}{126}}
\put(2428,1157){\blacken\ellipse{126}{126}}
\put(2428,1157){\ellipse{126}{126}}
\put(2683,2173){\blacken\ellipse{126}{126}}
\put(2683,2173){\ellipse{126}{126}}
\put(139,139){\blacken\ellipse{126}{126}}
\put(139,139){\ellipse{126}{126}}
\put(3191,2682){\ellipse{126}{126}}
\put(3446,2427){\ellipse{126}{126}}
\put(3700,902){\ellipse{126}{126}}
\put(3955,1157){\ellipse{126}{126}}
\put(4209,1410){\ellipse{126}{126}}
\put(4463,2173){\ellipse{126}{126}}
\put(4717,1664){\ellipse{126}{126}}
\put(4972,1919){\ellipse{126}{126}}
\put(5226,394){\ellipse{126}{126}}
\put(5480,648){\ellipse{126}{126}}
\put(5735,139){\ellipse{126}{126}}
\put(3191,1664){\blacken\ellipse{126}{126}}
\put(3191,1664){\ellipse{126}{126}}
\put(3446,394){\blacken\ellipse{126}{126}}
\put(3446,394){\ellipse{126}{126}}
\put(3700,1919){\blacken\ellipse{126}{126}}
\put(3700,1919){\ellipse{126}{126}}
\put(3955,139){\blacken\ellipse{126}{126}}
\put(3955,139){\ellipse{126}{126}}
\put(4209,902){\blacken\ellipse{126}{126}}
\put(4209,902){\ellipse{126}{126}}
\put(4463,2682){\blacken\ellipse{126}{126}}
\put(4463,2682){\ellipse{126}{126}}
\put(4717,2427){\blacken\ellipse{126}{126}}
\put(4717,2427){\ellipse{126}{126}}
\put(4972,648){\blacken\ellipse{126}{126}}
\put(4972,648){\ellipse{126}{126}}
\put(5226,1157){\blacken\ellipse{126}{126}}
\put(5226,1157){\ellipse{126}{126}}
\put(5480,2173){\blacken\ellipse{126}{126}}
\put(5480,2173){\ellipse{126}{126}}
\put(5735,1410){\blacken\ellipse{126}{126}}
\put(5735,1410){\ellipse{126}{126}}
\dottedline{45}(3064,2809)(5862,2809)(5862,12)
	(3064,12)(3064,2809)
\dottedline{45}(3064,2555)(5862,2555)
\dottedline{45}(3064,2300)(5862,2300)
\dottedline{45}(3064,2046)(5862,2046)
\dottedline{45}(3064,1792)(5862,1792)
\dottedline{45}(3064,1537)(5862,1537)
\dottedline{45}(3064,1284)(5862,1284)
\dottedline{45}(3064,1029)(5862,1029)
\dottedline{45}(3064,775)(5862,775)
\dottedline{45}(3064,521)(5862,521)
\dottedline{45}(3064,266)(5862,266)
\dottedline{45}(3064,2809)(5862,2809)(5862,12)
	(3064,12)(3064,2809)
\dottedline{45}(3319,2809)(3319,12)
\dottedline{45}(3573,2809)(3573,12)
\dottedline{45}(3828,2809)(3828,12)
\dottedline{45}(4082,2809)(4082,12)
\dottedline{45}(4590,2809)(4590,12)
\dottedline{45}(4844,2809)(4844,12)
\dottedline{45}(5099,2809)(5099,12)
\dottedline{45}(5353,2809)(5353,12)
\dottedline{45}(5608,2809)(5608,12)
\dottedline{45}(4336,2809)(4336,12)
\dottedline{45}(12,2809)(2810,2809)(2810,12)
	(12,12)(12,2809)
\dottedline{45}(12,2555)(2810,2555)
\thicklines
\path(648,2364)(648,457)
\path(648,2364)(648,457)
\path(394,2619)(394,1728)
\path(394,2619)(394,1728)
\path(139,202)(139,1347)
\path(139,202)(139,1347)
\path(903,1220)(903,1856)
\path(903,1220)(903,1856)
\path(1157,2237)(1157,2619)
\path(1157,2237)(1157,2619)
\path(1411,202)(1411,584)
\path(1411,202)(1411,584)
\path(1665,457)(1665,1347)
\path(1665,457)(1665,1347)
\path(1919,1728)(1919,2364)
\path(1919,1728)(1919,2364)
\path(2174,965)(2174,1856)
\path(2174,965)(2174,1856)
\path(2428,711)(2428,1093)
\path(2428,711)(2428,1093)
\path(2683,965)(2683,2110)
\path(2683,965)(2683,2110)
\path(202,1410)(584,1410)
\path(202,1410)(584,1410)
\path(711,1410)(838,1410)
\path(711,1410)(838,1410)
\path(966,1410)(1602,1410)
\path(966,1410)(1602,1410)
\path(457,1664)(584,1664)
\path(457,1664)(584,1664)
\path(711,1664)(838,1664)
\path(711,1664)(838,1664)
\path(966,1664)(1856,1664)
\path(966,1664)(1856,1664)
\path(966,1919)(1856,1919)
\path(966,1919)(1856,1919)
\path(1983,1919)(2111,1919)
\path(1983,1919)(2111,1919)
\path(711,2427)(1093,2427)
\path(711,2427)(1093,2427)
\path(1220,2427)(1856,2427)
\path(1220,2427)(1856,2427)
\path(457,2682)(1093,2682)
\path(457,2682)(1093,2682)
\path(1220,2173)(1856,2173)
\path(1220,2173)(1856,2173)
\path(1983,2173)(2619,2173)
\path(1983,2173)(2619,2173)
\path(202,139)(1347,139)
\path(202,139)(1347,139)
\path(711,394)(1347,394)
\path(711,394)(1347,394)
\path(1475,394)(1602,394)
\path(1475,394)(1602,394)
\path(2238,902)(2365,902)
\path(2238,902)(2365,902)
\path(2492,902)(2619,902)
\path(2492,902)(2619,902)
\path(966,1157)(1602,1157)
\path(966,1157)(1602,1157)
\path(1729,1157)(2111,1157)
\path(1729,1157)(2111,1157)
\path(2238,1157)(2365,1157)
\path(2238,1157)(2365,1157)
\path(1475,648)(1602,648)
\path(1475,648)(1602,648)
\path(1729,648)(2365,648)
\path(1729,648)(2365,648)
\thinlines
\dottedline{45}(12,2300)(2810,2300)
\dottedline{45}(12,2046)(2810,2046)
\dottedline{45}(12,1792)(2810,1792)
\dottedline{45}(12,1537)(2810,1537)
\dottedline{45}(12,1284)(2810,1284)
\dottedline{45}(12,1029)(2810,1029)
\dottedline{45}(12,775)(2810,775)
\dottedline{45}(12,521)(2810,521)
\dottedline{45}(12,266)(2810,266)
\dottedline{45}(12,2809)(2810,2809)(2810,12)
	(12,12)(12,2809)
\dottedline{45}(266,2809)(266,12)
\dottedline{45}(521,2809)(521,12)
\dottedline{45}(775,2809)(775,12)
\dottedline{45}(1030,2809)(1030,12)
\dottedline{45}(1284,2809)(1284,12)
\dottedline{45}(1538,2809)(1538,12)
\dottedline{45}(1792,2809)(1792,12)
\dottedline{45}(2047,2809)(2047,12)
\dottedline{45}(2301,2809)(2301,12)
\dottedline{45}(2555,2809)(2555,12)
\thicklines
\path(3191,1728)(3191,2619)
\path(3191,1728)(3191,2619)
\path(3446,2364)(3446,457)
\path(3446,2364)(3446,457)
\path(3700,965)(3700,1856)
\path(3700,965)(3700,1856)
\path(3955,1093)(3955,202)
\path(3955,1093)(3955,202)
\path(4209,965)(4209,1347)
\path(4209,965)(4209,1347)
\path(4463,2237)(4463,2619)
\path(4463,2237)(4463,2619)
\path(4717,2364)(4717,1728)
\path(4717,2364)(4717,1728)
\path(4972,1856)(4972,711)
\path(4972,1856)(4972,711)
\path(5226,457)(5226,1093)
\path(5226,457)(5226,1093)
\path(5480,2110)(5480,711)
\path(5480,2110)(5480,711)
\path(5735,1347)(5735,202)
\path(5735,1347)(5735,202)
\path(4018,139)(5672,139)
\path(4018,139)(5672,139)
\path(3509,394)(3891,394)
\path(3509,394)(3891,394)
\path(4018,394)(5163,394)
\path(4018,394)(5163,394)
\path(3763,902)(3891,902)
\path(3763,902)(3891,902)
\path(4018,902)(4145,902)
\path(4018,902)(4145,902)
\path(3255,1664)(3382,1664)
\path(3255,1664)(3382,1664)
\path(3509,1664)(3636,1664)
\path(3509,1664)(3636,1664)
\path(3763,1664)(4654,1664)
\path(3763,1664)(4654,1664)
\path(4272,1410)(4908,1410)
\path(4272,1410)(4908,1410)
\path(5036,1410)(5417,1410)
\path(5036,1410)(5417,1410)
\path(5544,1410)(5672,1410)
\path(5544,1410)(5672,1410)
\path(4018,1157)(4145,1157)
\path(4018,1157)(4145,1157)
\path(4272,1157)(4908,1157)
\path(4272,1157)(4908,1157)
\path(5036,1157)(5163,1157)
\path(5036,1157)(5163,1157)
\path(3763,1919)(4654,1919)
\path(3763,1919)(4654,1919)
\path(4781,1919)(4908,1919)
\path(4781,1919)(4908,1919)
\path(4527,2173)(4654,2173)
\path(4527,2173)(4654,2173)
\path(4781,2173)(5417,2173)
\path(4781,2173)(5417,2173)
\path(3255,2682)(4400,2682)
\path(3255,2682)(4400,2682)
\path(3509,2427)(4400,2427)
\path(3509,2427)(4400,2427)
\path(4527,2427)(4654,2427)
\path(4527,2427)(4654,2427)
\path(5036,648)(5163,648)
\path(5036,648)(5163,648)
\path(5290,648)(5417,648)
\path(5290,648)(5417,648)
\end{picture}
}


==> rect.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1707,1855)(0,-10)
\path(42,1798)(42,298)
\path(42,298)(1542,298)
\path(1542,298)(1542,1798)(42,1798)
\path(492,298)(492,1798)
\path(1092,298)(1092,1798)
\path(42,1348)(1542,1348)
\path(42,748)(1542,748)
\dottedline{45}(267,298)(267,1798)
\dottedline{45}(792,298)(792,1798)
\dottedline{45}(1317,298)(1317,1798)
\dottedline{45}(42,1573)(1542,1573)
\dottedline{45}(42,1048)(1542,1048)
\dottedline{45}(42,523)(1542,523)
\dottedline{45}(717,1798)(792,1798)
\dottedline{45}(642,1798)(867,1798)
\dottedline{45}(642,1798)(867,1798)
\blacken\path(747.000,1768.000)(867.000,1798.000)(747.000,1828.000)(747.000,1768.000)
\dottedline{45}(642,298)(867,298)
\blacken\path(747.000,268.000)(867.000,298.000)(747.000,328.000)(747.000,268.000)
\dottedline{45}(42,823)(42,973)
\blacken\path(72.000,853.000)(42.000,973.000)(12.000,853.000)(72.000,853.000)
\dottedline{45}(42,973)(42,1198)
\blacken\path(72.000,1078.000)(42.000,1198.000)(12.000,1078.000)(72.000,1078.000)
\dottedline{45}(1542,748)(1542,973)
\blacken\path(1572.000,853.000)(1542.000,973.000)(1512.000,853.000)(1572.000,853.000)
\dottedline{45}(1542,1048)(1542,1198)
\blacken\path(1572.000,1078.000)(1542.000,1198.000)(1512.000,1078.000)(1572.000,1078.000)
\put(717,448){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R_4$}}}}
\put(117,973){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R_3$}}}}
\put(717,1498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R_4$}}}}
\put(417,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha_i$}}}}
\put(1017,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha_j$}}}}
\put(1167,973){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R_3$}}}}
\put(1692,673){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\beta_{\sigma(i)}$}}}}
\put(1692,1273){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\beta_{\sigma(j)}$}}}}
\put(717,973){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R_1$}}}}
\put(117,1498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R_2$}}}}
\put(117,448){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R_2$}}}}
\put(1167,448){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R_2$}}}}
\put(1167,1498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R_2$}}}}
\end{picture}
}


==> treffig8-2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3963,1993)(0,-10)
\put(201,880){\ellipse{150}{150}}
\put(501,1180){\ellipse{150}{150}}
\put(801,1480){\ellipse{150}{150}}
\put(1101,1780){\ellipse{150}{150}}
\put(1401,580){\ellipse{150}{150}}
\put(501,580){\blacken\ellipse{150}{150}}
\put(501,580){\ellipse{150}{150}}
\put(801,880){\blacken\ellipse{150}{150}}
\put(801,880){\ellipse{150}{150}}
\put(1101,1180){\blacken\ellipse{150}{150}}
\put(1101,1180){\ellipse{150}{150}}
\put(1401,1480){\blacken\ellipse{150}{150}}
\put(1401,1480){\ellipse{150}{150}}
\put(201,1780){\blacken\ellipse{150}{150}}
\put(201,1780){\ellipse{150}{150}}
\put(2301,580){\ellipse{150}{150}}
\put(2601,280){\ellipse{150}{150}}
\put(3201,1780){\ellipse{150}{150}}
\put(3501,880){\ellipse{150}{150}}
\put(3801,1180){\ellipse{150}{150}}
\put(2301,1780){\blacken\ellipse{150}{150}}
\put(2301,1780){\ellipse{150}{150}}
\put(2601,880){\blacken\ellipse{150}{150}}
\put(2601,880){\ellipse{150}{150}}
\put(2901,580){\blacken\ellipse{150}{150}}
\put(2901,580){\ellipse{150}{150}}
\put(3501,1480){\blacken\ellipse{150}{150}}
\put(3501,1480){\ellipse{150}{150}}
\put(3801,280){\blacken\ellipse{150}{150}}
\put(3801,280){\ellipse{150}{150}}
\put(2901,1480){\ellipse{150}{150}}
\put(3201,1180){\blacken\ellipse{150}{150}}
\put(3201,1180){\ellipse{150}{150}}
\dottedline{45}(51,1930)(51,430)
\dottedline{45}(351,1930)(351,430)
\dottedline{45}(651,1930)(651,430)
\dottedline{45}(951,1930)(951,430)
\dottedline{45}(1251,1930)(1251,430)
\dottedline{45}(1551,1930)(1551,430)
\dottedline{45}(51,1930)(1551,1930)
\dottedline{45}(51,1630)(1551,1630)
\dottedline{45}(51,1330)(1551,1330)
\dottedline{45}(51,1030)(1551,1030)
\dottedline{45}(51,730)(1551,730)
\dottedline{45}(51,430)(1551,430)
\dottedline{45}(2151,1930)(2151,130)
\dottedline{45}(2151,1330)(3951,1330)
\dottedline{45}(2151,430)(3951,430)
\dottedline{45}(2451,1930)(2451,130)
\dottedline{45}(2751,1930)(2751,130)
\dottedline{45}(3051,1930)(3051,130)
\dottedline{45}(3351,1930)(3351,130)
\dottedline{45}(3651,1930)(3651,130)
\dottedline{45}(3951,1930)(3951,130)
\thicklines
\path(201,955)(201,1705)
\path(201,955)(201,1705)
\path(501,1105)(501,655)
\path(501,1105)(501,655)
\path(801,955)(801,1405)
\path(801,955)(801,1405)
\path(1101,1255)(1101,1705)
\path(1101,1255)(1101,1705)
\path(1401,1405)(1401,655)
\path(1401,1405)(1401,655)
\path(576,580)(1326,580)
\path(576,580)(1326,580)
\path(276,880)(426,880)
\path(276,880)(426,880)
\path(576,880)(726,880)
\path(576,880)(726,880)
\path(576,1180)(726,1180)
\path(576,1180)(726,1180)
\path(876,1180)(1026,1180)
\path(876,1180)(1026,1180)
\path(276,1780)(1026,1780)
\path(276,1780)(1026,1780)
\path(876,1480)(1026,1480)
\path(876,1480)(1026,1480)
\path(1176,1480)(1326,1480)
\path(1176,1480)(1326,1480)
\thinlines
\dottedline{45}(51,1930)(51,430)
\thicklines
\path(2301,1705)(2301,655)
\path(2301,1705)(2301,655)
\path(2601,805)(2601,355)
\path(2601,805)(2601,355)
\path(3501,1405)(3501,955)
\path(3501,1405)(3501,955)
\path(3801,1105)(3801,355)
\path(3801,1105)(3801,355)
\path(2376,1780)(3126,1780)
\path(2376,1780)(3126,1780)
\path(2676,880)(2826,880)
\path(2676,880)(2826,880)
\path(2976,880)(3426,880)
\path(2976,880)(3426,880)
\path(2376,580)(2526,580)
\path(2376,580)(2526,580)
\path(2676,580)(2826,580)
\path(2676,580)(2826,580)
\path(2676,280)(3726,280)
\path(2676,280)(3726,280)
\path(2901,655)(2901,1405)
\path(2901,655)(2901,1405)
\path(3201,1705)(3201,1255)
\path(3201,1705)(3201,1255)
\path(3276,1180)(3426,1180)
\path(3276,1180)(3426,1180)
\path(3576,1180)(3726,1180)
\path(3576,1180)(3726,1180)
\path(2976,1480)(3126,1480)
\path(2976,1480)(3126,1480)
\path(3276,1480)(3426,1480)
\path(3276,1480)(3426,1480)
\thinlines
\dottedline{45}(2151,1630)(3951,1630)
\dottedline{45}(2151,1930)(3951,1930)
\dottedline{45}(2151,730)(3951,730)
\dottedline{45}(2151,130)(3951,130)
\dottedline{45}(2151,1030)(3951,1030)
\put(1515,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1515,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1515,358){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1515,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1515,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1515,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1215,358){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1215,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1215,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(915,358){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(915,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(915,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(915,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(615,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(615,358){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(615,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(615,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(615,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(315,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(315,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(315,358){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(315,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(315,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(315,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(15,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(15,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(15,358){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(15,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(15,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(15,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(576,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(876,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(876,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(1176,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(1176,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(1176,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(2115,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2115,55){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2115,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2115,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2115,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2115,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2115,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2415,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2415,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2415,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2415,55){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2415,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2415,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2415,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2715,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2715,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2715,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3015,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3015,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3015,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3255,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(3315,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3315,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3615,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3615,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3615,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3915,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3915,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3915,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3615,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3615,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3615,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3315,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3315,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3015,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3015,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3015,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2715,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2715,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2715,655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3915,1255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3915,1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3915,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2715,55){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3015,55){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3315,55){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3615,55){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3915,55){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3315,955){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\end{picture}
}

